Centralized model predictive control with distributed adaptation

A centralized model predictive controller (MPC), which is unaware of local uncertainties, for an affine discrete time nonlinear system is presented. The local uncertainties are assumed to be matched, bounded and structured. In order to encounter disturbances and to improve performance, an adaptive control mechanism is employed locally. The proposed approach ensures input-to-state stability of closed-loop states and convergence to the equilibrium point. Moreover, uncertainties are learnt in terms of the given feature basis by using adaptive control mechanism. In addition, hard constraints on state and control are satisfied.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,3.103in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$y_t$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, solid]
table[row sep=crcr]{%
	0	0.9831\\
	0.25	0.983097294530445\\
	0.5	0.983093845188261\\
	0.75	0.9830942380778\\
	1	0.983100296107737\\
	1.25	0.98311107234993\\
	1.5	0.983123687915786\\
	1.75	0.983133935787283\\
	2	0.983136737289176\\
	2.25	0.983126371726713\\
	2.5	0.983097258063484\\
	2.75	0.983044493675826\\
	3	0.982965727932503\\
	3.25	0.982864917050907\\
	3.5	0.982750548020531\\
	3.75	0.982635379481295\\
	4	0.982531716101847\\
	4.25	0.982447076460961\\
	4.5	0.98238319237516\\
	4.75	0.98233553549641\\
	5	0.982297625421024\\
	5.25	0.982261211598744\\
	5.5	0.982217054160937\\
	5.75	0.982155818751661\\
	6	0.982068295222412\\
	6.25	0.981947373064761\\
	6.5	0.98179106520582\\
	6.75	0.981606110631663\\
	7	0.981408279001138\\
	7.25	0.981218107384528\\
	7.5	0.981053466809924\\
	7.75	0.980923271117525\\
	8	0.980827033665189\\
	8.25	0.980757200491513\\
	8.5	0.980702941833436\\
	8.75	0.980652185881505\\
	9	0.980592054962991\\
	9.25	0.980510147230432\\
	9.5	0.980394326206291\\
	9.75	0.980236056644523\\
	10	0.980034202159677\\
	10.25	0.979799701979873\\
	10.5	0.979555324627329\\
	10.75	0.979327864602189\\
	11	0.979139126926067\\
	11.25	0.978997504832321\\
	11.5	0.978899791114245\\
	11.75	0.978834955727424\\
	12	0.978788694782907\\
	12.25	0.978745943069687\\
	12.5	0.978691149024215\\
	12.75	0.978609375480529\\
	13	0.978486439393225\\
	13.25	0.978313199794391\\
	13.5	0.978090226866564\\
	13.75	0.977832717711737\\
	14	0.977569720900616\\
	14.25	0.977332321014689\\
	14.5	0.977144267197972\\
	14.75	0.977012526674233\\
	15	0.976930944849613\\
	15.25	0.976885581789924\\
	15.5	0.976859421497332\\
	15.75	0.976835132303538\\
	16	0.976795039360289\\
	16.25	0.976722443576236\\
	16.5	0.976601779731448\\
	16.75	0.976423843387715\\
	17	0.976191333244093\\
	17.25	0.975923802442286\\
	17.5	0.975655758774036\\
	17.75	0.975421391749489\\
	18	0.97524506920136\\
	18.25	0.975131783536782\\
	18.5	0.975072507221986\\
	18.75	0.975050815492154\\
	19	0.975047509724458\\
	19.25	0.975043313388672\\
	19.5	0.975018648749948\\
	19.75	0.974955406514068\\
	20	0.974836999440187\\
	20.25	0.974654550740031\\
	20.5	0.974413329950218\\
	20.75	0.974137617978253\\
	21	0.973866898323978\\
	21.25	0.973638099548542\\
	21.5	0.973475402128468\\
	21.75	0.973381288554692\\
	22	0.973344005362495\\
	22.25	0.973344542444228\\
	22.5	0.97336171800467\\
	22.75	0.973374978841357\\
	23	0.973363448023747\\
	23.25	0.973307219457133\\
	23.5	0.973188207506536\\
	23.75	0.972997291069955\\
	24	0.972744823864204\\
	24.25	0.972459108125658\\
	24.5	0.972184719969908\\
	24.75	0.971960861084592\\
	25	0.971810812536842\\
	25.25	0.971734496308454\\
	25.5	0.971717160221088\\
	25.75	0.971737405582118\\
	26	0.971771950982009\\
	26.25	0.971799062665483\\
	26.5	0.971796640547963\\
	26.75	0.971742496379565\\
	27	0.971616269493437\\
	27.25	0.971411266331879\\
	27.5	0.971140304160563\\
	27.75	0.970838164791216\\
	28	0.970555133196229\\
	28.25	0.970332254832033\\
	28.5	0.970191623885979\\
	28.75	0.97013091015305\\
	29	0.970130437499385\\
	29.25	0.970167828069606\\
	29.5	0.970217947722889\\
	29.75	0.970257182779143\\
	30	0.970261771708164\\
	30.25	0.970207676556378\\
	30.5	0.970073547500608\\
	30.75	0.969853937745661\\
	31	0.969565394176214\\
	31.25	0.969248698226846\\
	31.5	0.968959354205076\\
	31.75	0.968739710021391\\
	32	0.968610074362123\\
	32.25	0.968563896583378\\
	32.5	0.968580271358031\\
	32.75	0.968634121401324\\
	33	0.968698694744462\\
	33.25	0.968748415172573\\
	33.5	0.968758012946957\\
	33.75	0.968701425195645\\
	34	0.96855653119254\\
	34.25	0.968319392850672\\
	34.5	0.968010874439771\\
	34.75	0.967678163322154\\
	35	0.96738196375724\\
	35.25	0.967165266283383\\
	35.5	0.967046190376122\\
	35.75	0.967014578891695\\
	36	0.967046402568348\\
	36.25	0.967114904831654\\
	36.5	0.967191789241507\\
	36.75	0.967249521975278\\
	37	0.967260710084662\\
	37.25	0.967197740618802\\
	37.5	0.967037373604978\\
	37.75	0.9667776766157\\
	38	0.966444657876437\\
	38.25	0.966092470660357\\
	38.5	0.965787170364694\\
	38.75	0.965571968947822\\
	39	0.965462289368139\\
	39.25	0.965443853951919\\
	39.5	0.965489203110151\\
	39.75	0.965570023383082\\
	40	0.965656593863172\\
	40.25	0.965719193889711\\
	40.5	0.965728002684265\\
	40.75	0.965653451309787\\
	41	0.965471350334156\\
	41.25	0.965182297698501\\
	41.5	0.964818557594088\\
	41.75	0.964442440874394\\
	42	0.964124805713463\\
	42.25	0.963909278662877\\
	42.5	0.963807773127243\\
	42.75	0.963801402775153\\
	43	0.963858920018852\\
	43.25	0.963950458423667\\
	43.5	0.964044547981455\\
	43.75	0.964109281497233\\
	44	0.964111864630654\\
	44.25	0.96402042050521\\
	44.5	0.963809917653088\\
	44.75	0.963484497068268\\
	45	0.96308388213343\\
	45.25	0.962679202596628\\
	45.5	0.962346919200534\\
	45.75	0.962129929754109\\
	46	0.962036157684613\\
	46.25	0.962042721413014\\
	46.5	0.962114801580007\\
	46.75	0.962219803977701\\
	47	0.962323524904404\\
	47.25	0.962391498946942\\
	47.5	0.962388347384867\\
	47.75	0.962279596123464\\
	48	0.962039699630938\\
	48.25	0.961677018792856\\
	48.5	0.96123984924789\\
	48.75	0.960808146836784\\
	49	0.960463798819616\\
	49.25	0.960248046274024\\
	49.5	0.960165006022828\\
	49.75	0.960186388155206\\
	50	0.960274581724366\\
	50.25	0.960393963264435\\
	50.5	0.960507545618046\\
	50.75	0.960578140052088\\
	51	0.960567484692533\\
	51.25	0.960438681439189\\
	51.5	0.960163274257598\\
	51.75	0.959759980794175\\
	52	0.959283666845522\\
	52.25	0.958823978045881\\
	52.5	0.958467962422531\\
	52.75	0.95825431948522\\
	53	0.958181358852633\\
	53.25	0.958218025602019\\
	53.5	0.95832256029873\\
	53.75	0.958456074762999\\
	54	0.958578527256136\\
	54.25	0.95864973154063\\
	54.5	0.95862820747382\\
	54.75	0.958474449338351\\
	55	0.958162307890121\\
	55.25	0.95771146232442\\
	55.5	0.957190352112587\\
	55.75	0.956699053105378\\
	56	0.956329639336125\\
	56.25	0.956117533657366\\
	56.5	0.956055003128154\\
	56.75	0.95610659745491\\
	57	0.956227144915223\\
	57.25	0.956373952771009\\
	57.5	0.956503538419141\\
	57.75	0.956572349589648\\
	58	0.956535198594826\\
	58.25	0.956349468353131\\
	58.5	0.955989518200323\\
	58.75	0.955482184109874\\
	59	0.954908964025746\\
	59.25	0.954381272765695\\
	59.5	0.953995908724729\\
	59.75	0.953784056356995\\
	60	0.953731104031569\\
	60.25	0.953797333125148\\
	60.5	0.953933381283358\\
	60.75	0.954092501176381\\
	61	0.954227216202838\\
	61.25	0.954290001984538\\
	61.5	0.954231168484777\\
	61.75	0.954004847992668\\
	62	0.953585831223193\\
	62.25	0.953010090273326\\
	62.5	0.952374968156141\\
	62.75	0.951804107892885\\
	63	0.951399202709765\\
	63.25	0.951186039499848\\
	63.5	0.951142020295767\\
	63.75	0.951222611137643\\
	64	0.951373723848046\\
	64.25	0.951544172268651\\
	64.5	0.951681690599014\\
	64.75	0.951734004433362\\
	65	0.951645867623453\\
	65.25	0.951367685817862\\
	65.5	0.950875086244267\\
	65.75	0.9502156825106\\
	66	0.949505982354782\\
	66.25	0.948883473073798\\
	66.5	0.948454506903095\\
	66.75	0.948238062718097\\
	67	0.948202203176631\\
	67.25	0.948296935250962\\
	67.5	0.948462992434663\\
	67.75	0.94864368083363\\
	68	0.94878113472898\\
	68.25	0.948817180051981\\
	68.5	0.948689924436128\\
	68.75	0.948345076628943\\
	69	0.947759324788572\\
	69.25	0.946995638844775\\
	69.5	0.946194295465922\\
	69.75	0.945508768120602\\
	70	0.945049565353555\\
	70.25	0.944827041353935\\
	70.5	0.944798160531625\\
	70.75	0.944906676055392\\
	71	0.945087291082462\\
	71.25	0.94527669361435\\
	71.5	0.945410309649251\\
	71.75	0.945421981133094\\
	72	0.945242034192745\\
	72.25	0.944809953848361\\
	72.5	0.944103862659436\\
	72.75	0.943207594395468\\
	73	0.942291694876039\\
	73.25	0.941526995443831\\
	73.5	0.941028596175124\\
	73.75	0.940795682623525\\
	74	0.940771643524822\\
	74.25	0.940892734434705\\
	74.5	0.941086901404032\\
	74.75	0.941282145764049\\
	75	0.941405839227295\\
	75.25	0.941381307175231\\
	75.5	0.941128571689928\\
	75.75	0.940579098817957\\
	76	0.939713105004651\\
	76.25	0.938641649384865\\
	76.5	0.937575863952346\\
	76.75	0.936707501688401\\
	77	0.936156238343866\\
	77.25	0.935907203525966\\
	77.5	0.935887263328099\\
	77.75	0.936022573654035\\
	78	0.936231399376106\\
	78.25	0.936431427864284\\
	78.5	0.936539221581265\\
	78.75	0.936464502573061\\
	79	0.93611342829189\\
	79.25	0.935406576034468\\
	79.5	0.934326627058225\\
	79.75	0.933005022346637\\
	80	0.931690372821676\\
	80.25	0.930607878131192\\
	80.5	0.929894487531578\\
	80.75	0.929539623658123\\
	81	0.929458519248824\\
	81.25	0.929557207554023\\
	81.5	0.929734696288442\\
	81.75	0.929889776308101\\
	82	0.929918312887132\\
	82.25	0.929705012367641\\
	82.5	0.929127658033576\\
	82.75	0.928087780467368\\
	83	0.926573796618652\\
	83.25	0.924773141585983\\
	83.5	0.923023605548358\\
	83.75	0.921607339487839\\
	84	0.920679147955552\\
	84.25	0.920205000260355\\
	84.5	0.920064242162962\\
	84.75	0.920134786799912\\
	85	0.920287915394612\\
	85.25	0.920395981503683\\
	85.5	0.92032456023215\\
	85.75	0.919920135740716\\
	86	0.919015513330055\\
	86.25	0.917486485891234\\
	86.5	0.915337664977676\\
	86.75	0.912848433125722\\
	87	0.910493799571403\\
	87.25	0.908631740072756\\
	87.5	0.907432710057049\\
	87.75	0.906819104204923\\
	88	0.906614829473425\\
	88.25	0.906659831758366\\
	88.5	0.906787734398501\\
	88.75	0.906831938421797\\
	89	0.906611033232956\\
	89.25	0.905909320929817\\
	89.5	0.904481593445596\\
	89.75	0.902162603130704\\
	90	0.898986607495634\\
	90.25	0.895394707577555\\
	90.5	0.892095383188266\\
	90.75	0.889553522070374\\
	91	0.887949058091166\\
	91.25	0.887124637354942\\
	91.5	0.88681287747128\\
	91.75	0.886799508830997\\
	92	0.886861983051529\\
	92.25	0.88676937169398\\
	92.5	0.886253771223422\\
	92.75	0.884983837351414\\
	93	0.882552129998821\\
	93.25	0.878709900707074\\
	93.5	0.873553995241273\\
	93.75	0.867850130537873\\
	94	0.862781628098534\\
	94.25	0.858973816248858\\
	94.5	0.856596851145388\\
	94.75	0.855338161224093\\
	95	0.854758262449594\\
	95.25	0.854549952626709\\
	95.5	0.854384459784856\\
	95.75	0.85389853828734\\
	96	0.852637187003739\\
	96.25	0.849968965244434\\
	96.5	0.845026112047588\\
	96.75	0.837302126703812\\
	97	0.827025114155805\\
	97.25	0.815804161535148\\
	97.5	0.806157220504703\\
	97.75	0.799003607672602\\
	98	0.794414935860329\\
	98.25	0.791719280865631\\
	98.5	0.790043148798772\\
	98.75	0.788850872204562\\
	99	0.78750596813443\\
	99.25	0.785201720345928\\
	99.5	0.780724154068062\\
	99.75	0.772400202202387\\
	100	0.757564346495137\\
	100.25	0.73564417379388\\
	100.5	0.709565965819006\\
	100.75	0.683062111460323\\
	101	0.661532942415999\\
	101.25	0.647382072735424\\
	101.5	0.64029625439542\\
	101.75	0.637607129199756\\
	102	0.636945738295868\\
	102.25	0.637034377655493\\
	102.5	0.636520524208306\\
	102.75	0.634105262576209\\
	103	0.627637794744491\\
	103.25	0.614835633671342\\
	103.5	0.592850115942689\\
	103.75	0.560544648818883\\
	104	0.521503111126893\\
	104.25	0.480691565753057\\
	104.5	0.446024877586483\\
	104.75	0.423559925367159\\
	105	0.41385062249167\\
	105.25	0.412092209194819\\
	105.5	0.414206774611524\\
	105.75	0.417862162451965\\
	106	0.421033116163042\\
	106.25	0.422142198376259\\
	106.5	0.418837315772178\\
	106.75	0.408813242239454\\
	107	0.389732144558172\\
	107.25	0.362399206899341\\
	107.5	0.333052102904418\\
	107.75	0.308165250778102\\
	108	0.293294938068057\\
	108.25	0.288230629698532\\
	108.5	0.290371035750414\\
	108.75	0.296839368383441\\
	109	0.305291987939111\\
	109.25	0.314306080542987\\
	109.5	0.322545830884528\\
	109.75	0.328774831531904\\
	110	0.331142260734754\\
	110.25	0.327747548429625\\
	110.5	0.316779579124458\\
	110.75	0.298967817513093\\
	111	0.279134053580352\\
	111.25	0.262652240750971\\
	111.5	0.253962743898517\\
	111.75	0.253036875795536\\
	112	0.257926920780806\\
	112.25	0.26629511314296\\
	112.5	0.276206525955743\\
	112.75	0.286404264498957\\
	113	0.295659017379513\\
	113.25	0.302763741176208\\
	113.5	0.305899724367795\\
	113.75	0.303219469197105\\
	114	0.293127382104082\\
	114.25	0.276558401033455\\
	114.5	0.258356721532967\\
	114.75	0.243702487070333\\
	115	0.236568044135517\\
	115.25	0.236819414156749\\
	115.5	0.242549884811892\\
	115.75	0.251504820097625\\
	116	0.261832864967226\\
	116.25	0.272300269228824\\
	116.5	0.281665365126079\\
	116.75	0.288670821128856\\
	117	0.291422387285645\\
	117.25	0.28805612391843\\
	117.5	0.277178223819435\\
	117.75	0.260021985462698\\
	118	0.241732873510237\\
	118.25	0.227502289310283\\
	118.5	0.220949671507947\\
	118.75	0.221771732887039\\
	119	0.227979038405127\\
	119.25	0.237292101340602\\
	119.5	0.247869852743918\\
	119.75	0.258465755129954\\
	120	0.267796968185183\\
	120.25	0.274539089347638\\
	120.5	0.276712580757337\\
	120.75	0.272454181586359\\
	121	0.260636755414677\\
	121.25	0.24283072862476\\
	121.5	0.224461994329761\\
	121.75	0.210722567337168\\
	122	0.204844868507962\\
	122.25	0.20631565545744\\
	122.5	0.213055682354282\\
	122.75	0.222766564755307\\
	123	0.23362319941118\\
	123.25	0.244369630158691\\
	123.5	0.253684271823475\\
	123.75	0.260181135177486\\
	124	0.261816821786947\\
	124.25	0.256767996548735\\
	124.5	0.244237028628548\\
	124.75	0.226146723507491\\
	125	0.208110355175308\\
	125.25	0.195245269771587\\
	125.5	0.190347581823512\\
	125.75	0.192657195342817\\
	126	0.200026182659318\\
	126.25	0.210177824021975\\
	126.5	0.22132773989744\\
	126.75	0.232224821891388\\
	127	0.241518317650079\\
	127.25	0.247770314190023\\
	127.5	0.248897264629945\\
	127.75	0.243150877245131\\
	128	0.230100302018701\\
	128.25	0.212026201287771\\
	128.5	0.194648205914471\\
	128.75	0.182923968109573\\
	129	0.179189421477215\\
	129.25	0.182424735383469\\
	129.5	0.190437459740208\\
	129.75	0.201007449388759\\
	130	0.212407806462347\\
	130.25	0.223402457143432\\
	130.5	0.232616807135197\\
	130.75	0.238567034691495\\
	131	0.239145522940142\\
	131.25	0.232703762801348\\
	131.5	0.219195438989597\\
	131.75	0.201257720771078\\
	132	0.184663194513456\\
	132.25	0.174142370232738\\
	132.5	0.171578169167184\\
	132.75	0.175702738196891\\
	133	0.184297414618081\\
	133.25	0.195214751458085\\
	133.5	0.206788248184262\\
	133.75	0.217798808662532\\
	134	0.226846856459772\\
	134.25	0.232403865715019\\
	134.5	0.232347747002291\\
	134.75	0.225148528882122\\
	135	0.211156747149091\\
	135.25	0.193360442744274\\
	135.5	0.177549606023223\\
	135.75	0.168182681812731\\
	136	0.166710216347458\\
	136.25	0.171637536389391\\
	136.5	0.180730258666626\\
	136.75	0.191917252584785\\
	137	0.203587755708153\\
	137.25	0.214536390003401\\
	137.5	0.223333934920884\\
	137.75	0.228406284398246\\
	138	0.227625554597111\\
	138.25	0.219599016645402\\
	138.5	0.205087634246221\\
	138.75	0.187424625636854\\
	139	0.17238392513538\\
	139.25	0.164115237678361\\
	139.5	0.163656428524164\\
	139.75	0.169308286619943\\
	140	0.178829377029702\\
	140.25	0.190225148031288\\
	140.5	0.201934806963315\\
	140.75	0.212762056601026\\
	141	0.221243013082129\\
	141.25	0.225757698352462\\
	141.5	0.224183946723607\\
	141.75	0.215287620102328\\
	142	0.200253421114279\\
	142.25	0.182750684556037\\
	142.5	0.168498613880824\\
	142.75	0.161301439704433\\
	143	0.161801983486155\\
	143.25	0.168120794733369\\
	143.5	0.178019204260918\\
	143.75	0.189579838958527\\
	144	0.201287015417695\\
	144.25	0.211949261443456\\
	144.5	0.220063732058109\\
	144.75	0.223965812172234\\
	145	0.221554010431389\\
	145.25	0.211776049355237\\
	145.5	0.196249321032609\\
	145.75	0.178964185887865\\
	146	0.165541036203754\\
	146.25	0.159404492858358\\
	146.5	0.160821679475318\\
	146.75	0.167759975161115\\
	147	0.177994168959111\\
	147.25	0.189684447845372\\
	147.5	0.20135605362812\\
	147.75	0.211817688114922\\
	148	0.219524135508708\\
	148.25	0.222768755962498\\
	148.5	0.219488728163203\\
	148.75	0.208837419320697\\
	149	0.192871004987461\\
	149.25	0.175874780640232\\
	149.5	0.163324320095099\\
	149.75	0.158237442753231\\
	150	0.160528563355447\\
	150.25	0.168040682192873\\
	150.5	0.178572264179675\\
	150.75	0.190360285037083\\
	151	0.201966378995933\\
	151.25	0.212194785769561\\
	151.5	0.219454699747246\\
	151.75	0.222001285422997\\
	152	0.217830611037322\\
	152.25	0.206325340216294\\
	152.5	0.189980369629935\\
	152.75	0.173342687940669\\
	153	0.161699469570252\\
	153.25	0.157642698586732\\
	153.5	0.160760525988383\\
	153.75	0.168799698347163\\
	154	0.179591369458959\\
	154.25	0.191446813216995\\
	154.5	0.202958925332732\\
	154.75	0.212922525352297\\
	155	0.219698194599726\\
	155.25	0.221507854183236\\
	155.5	0.216428899924091\\
	155.75	0.204096562820492\\
	156	0.187437934898902\\
	156.25	0.171225685138762\\
	156.5	0.160514654157956\\
	156.75	0.15746218320265\\
	157	0.161357628154024\\
	157.25	0.169879419267574\\
	157.5	0.180896600904584\\
	157.75	0.192791753026972\\
	158	0.20418351130638\\
	158.25	0.213852245220909\\
	158.5	0.220107344165185\\
	158.75	0.221143810403817\\
	159	0.21514521505632\\
	159.25	0.202021978050961\\
	159.5	0.185121883368944\\
	159.75	0.169402472445721\\
	160	0.159644705669698\\
	160.25	0.157569124937823\\
	160.5	0.162194680743922\\
	160.75	0.171155337092283\\
	161	0.182365983926642\\
	161.25	0.194275207551605\\
	161.5	0.205521623555679\\
	161.75	0.214866134779142\\
	162	0.22056494635984\\
	162.25	0.220794010642863\\
	162.5	0.2138702170439\\
	162.75	0.200000428208267\\
	163	0.182935554139631\\
	163.25	0.167771916081692\\
	163.5	0.158982681066465\\
	163.75	0.157854552013605\\
	164	0.163164774246972\\
	164.25	0.172524992913356\\
	164.5	0.183900512539052\\
	164.75	0.195800828799743\\
	165	0.206878719647331\\
	165.25	0.215870825151189\\
	165.5	0.220979059391382\\
	165.75	0.220370033318467\\
	166	0.212523118528214\\
	166.25	0.197961496079562\\
	166.5	0.180815428879597\\
	166.75	0.166271720306627\\
	167	0.15846418789282\\
	167.25	0.158254491237706\\
	167.5	0.16420679127323\\
	167.75	0.173930506123854\\
	168	0.185444934061255\\
	168.25	0.19731509445316\\
	168.5	0.208202108914595\\
	168.75	0.216813876158337\\
	169	0.221297989286563\\
	169.25	0.219823274401605\\
	169.5	0.211062294201341\\
	169.75	0.195871506611682\\
	170	0.178732046565157\\
	170.25	0.164869728199109\\
	170.5	0.158052677403176\\
	170.75	0.158731445447843\\
	171	0.165285282111177\\
	171.25	0.175339030430265\\
	171.5	0.186968333094573\\
	171.75	0.198788053091278\\
	172	0.209462142248955\\
	172.25	0.217665502174003\\
	172.5	0.221492606169344\\
	172.75	0.219127976017419\\
	173	0.209469534383886\\
	173.25	0.193722364190958\\
	173.5	0.176682102320203\\
	173.75	0.163560762127573\\
	174	0.157739459640935\\
	174.25	0.159276269303009\\
	174.5	0.166393818552254\\
	174.75	0.176746540108325\\
	175	0.188468225665791\\
	175.25	0.200218120300402\\
	175.5	0.210657120490898\\
	175.75	0.218423601041483\\
	176	0.22156155068479\\
	176.25	0.218286578700307\\
	176.5	0.207753971025424\\
	176.75	0.191529544942922\\
	177	0.174681604902362\\
	177.25	0.162355614904901\\
	177.5	0.157529646803329\\
	177.75	0.159892197075529\\
	178	0.167535338059992\\
	178.25	0.178157045432815\\
	178.5	0.189949109839608\\
	178.75	0.201609447050051\\
	179	0.211790279960362\\
	179.25	0.219090239655822\\
	179.5	0.221506986061239\\
	179.75	0.217304414702728\\
	180	0.205926910174674\\
	180.25	0.18930922024578\\
	180.5	0.172747618505874\\
	180.75	0.161266444175955\\
	181	0.157430426639045\\
	181.25	0.160585176888091\\
	181.5	0.168717541965777\\
	181.75	0.179579721725206\\
	182	0.191420845875918\\
	182.25	0.202971806225609\\
	182.5	0.212870669209818\\
	182.75	0.219673682195002\\
	183	0.221338038186985\\
	183.25	0.216194886869812\\
	183.5	0.204008234304095\\
	183.75	0.187085675396008\\
	184	0.170902293271122\\
	184.25	0.160308358748832\\
	184.5	0.157451301943666\\
	184.75	0.161363044691174\\
	185	0.169949098551907\\
	185.25	0.181024238057133\\
	185.5	0.192893407545439\\
	185.75	0.204314768813845\\
	186	0.213906868095056\\
	186.25	0.220181531719821\\
	186.5	0.221063250779944\\
	186.75	0.214970977350624\\
	187	0.202016690210572\\
	187.25	0.184880797777149\\
	187.5	0.16916573655231\\
	187.75	0.159495584196998\\
	188	0.157602265339329\\
	188.25	0.162235130486998\\
	188.5	0.171241087941787\\
	188.75	0.182502952079006\\
	189	0.194379621311032\\
	189.25	0.20565090987816\\
	189.5	0.214910696787664\\
	189.75	0.220625093383309\\
	190	0.220695709325451\\
	190.25	0.213651246039402\\
	190.5	0.19997746020254\\
	190.75	0.182720663702971\\
	191	0.167556441176774\\
	191.25	0.158837773587971\\
	191.5	0.157887051243976\\
	191.75	0.163203615099696\\
	192	0.17259528720213\\
	192.25	0.184018062753631\\
	192.5	0.195881526002789\\
	192.75	0.206981483201223\\
	193	0.21588212725274\\
	193.25	0.221003312434438\\
	193.5	0.220235690897521\\
	193.75	0.212240784001753\\
	194	0.197900207391314\\
	194.25	0.180614921596822\\
	194.5	0.166078944937543\\
	194.75	0.158332228676898\\
	195	0.158298853126513\\
	195.25	0.164261225608591\\
	195.5	0.1740060592418\\
	195.75	0.185565064576429\\
	196	0.197395004968783\\
	196.25	0.208302092731678\\
	196.5	0.216816075347153\\
	196.75	0.221310938581647\\
	197	0.219680583213438\\
	197.25	0.210743456681808\\
	197.5	0.195794630646876\\
	197.75	0.178572968823149\\
	198	0.164735988478576\\
	198.25	0.157974424314183\\
	198.5	0.158829497041659\\
	198.75	0.165399486743615\\
	199	0.17546603591699\\
	199.25	0.187137481905544\\
	199.5	0.198913644750364\\
	199.75	0.209605866361578\\
	200	0.217704890446782\\
};
\addlegendentry{tube based MPC}

\addplot [color=green, solid, line width=2.0pt]
table[row sep=crcr]{%
	0	0.9831\\
	0.25	0.983097294530445\\
	0.5	0.983093845188261\\
	0.75	0.983092373444085\\
	1	0.983092853666873\\
	1.25	0.98309098567024\\
	1.5	0.983084065338631\\
	1.75	0.983072397232482\\
	2	0.983053989642849\\
	2.25	0.983028189776565\\
	2.5	0.982997335725053\\
	2.75	0.982963910434959\\
	3	0.982929465323782\\
	3.25	0.982892170918219\\
	3.5	0.982850150202872\\
	3.75	0.982803009038021\\
	4	0.982751811650921\\
	4.25	0.982699272582534\\
	4.5	0.982647807673918\\
	4.75	0.982595066704536\\
	5	0.982538681569673\\
	5.25	0.982478591296124\\
	5.5	0.982412678435466\\
	5.75	0.982341004106679\\
	6	0.982266439579376\\
	6.25	0.982190685663273\\
	6.5	0.982114619936938\\
	6.75	0.982036723677541\\
	7	0.981955336256111\\
	7.25	0.981870506493426\\
	7.5	0.981784401963424\\
	7.75	0.981699052461266\\
	8	0.981615510945211\\
	8.25	0.981531449179593\\
	8.5	0.981444603107692\\
	8.75	0.981354833432909\\
	9	0.981259809655574\\
	9.25	0.981159775840007\\
	9.5	0.981057772346024\\
	9.75	0.980955367558462\\
	10	0.980853333769997\\
	10.25	0.980750274855748\\
	10.5	0.980644661607484\\
	10.75	0.98053691350422\\
	11	0.980429656502946\\
	11.25	0.980324249132244\\
	11.5	0.980220891772748\\
	11.75	0.980117470700535\\
	12	0.980012070823845\\
	12.25	0.979904357708576\\
	12.5	0.979791874045217\\
	12.75	0.979675172830941\\
	13	0.979557448716505\\
	13.25	0.979440041779743\\
	13.5	0.979323329268083\\
	13.75	0.979206191841874\\
	14	0.979087260199659\\
	14.25	0.978967079975046\\
	14.5	0.978848208127191\\
	14.75	0.978731524169017\\
	15	0.978616915815827\\
	15.25	0.978502527192239\\
	15.5	0.978386861331967\\
	15.75	0.9782693683441\\
	16	0.97814753961162\\
	16.25	0.978022335175485\\
	16.5	0.977897022838542\\
	16.75	0.977772526516174\\
	17	0.977648921469824\\
	17.25	0.977525297060584\\
	17.5	0.977400439536446\\
	17.75	0.977274878793287\\
	18	0.977150914971983\\
	18.25	0.977029116735291\\
	18.5	0.976909300394935\\
	18.75	0.976789938205913\\
	19	0.976669808979747\\
	19.25	0.97654817182365\\
	19.5	0.976422676689454\\
	19.75	0.976294635680008\\
	20	0.976167322170935\\
	20.25	0.97604118614363\\
	20.5	0.975915883609333\\
	20.75	0.975790772792162\\
	21	0.975664758243488\\
	21.25	0.975538259244159\\
	21.5	0.975413239923733\\
	21.75	0.975290208087643\\
	22	0.975168969476136\\
	22.25	0.975048386627068\\
	22.5	0.974927323879765\\
	22.75	0.974804933691818\\
	23	0.974679278124949\\
	23.25	0.974551994812191\\
	23.5	0.974426212207532\\
	23.75	0.974301734981475\\
	24	0.974177935122374\\
	24.25	0.974054316665423\\
	24.5	0.973929828104102\\
	24.75	0.97380477334735\\
	25	0.973680919608338\\
	25.25	0.9735587572582\\
	25.5	0.973438254252068\\
	25.75	0.973318391137127\\
	26	0.973198114697364\\
	26.25	0.973076603063148\\
	26.5	0.972952697707087\\
	26.75	0.972828300716663\\
	27	0.972706094023736\\
	27.25	0.972585214678975\\
	27.5	0.972464526672938\\
	27.75	0.97234378507464\\
	28	0.972221869982498\\
	28.25	0.972098928546267\\
	28.5	0.971976650601112\\
	28.75	0.971855712668192\\
	29	0.971736309369081\\
	29.25	0.971617407707086\\
	29.5	0.971497941837505\\
	29.75	0.971377209090023\\
	30	0.971255319984258\\
	30.25	0.971134243351025\\
	30.5	0.971015760084192\\
	30.75	0.970898422258163\\
	31	0.970780668498436\\
	31.25	0.970662436552324\\
	31.5	0.970542355115011\\
	31.75	0.970420514657379\\
	32	0.970298758875228\\
	32.25	0.970178007974033\\
	32.5	0.970058627903734\\
	32.75	0.969939546089247\\
	33	0.969819577943577\\
	33.25	0.969698528901078\\
	33.5	0.969577496855096\\
	33.75	0.969458058454522\\
	34	0.969341278787329\\
	34.25	0.96922529241951\\
	34.5	0.969108363587568\\
	34.75	0.968990371418872\\
	35	0.968869571550044\\
	35.25	0.968746174388413\\
	35.5	0.968622443546027\\
	35.75	0.968499468199093\\
	36	0.968377693442129\\
	36.25	0.968255945829783\\
	36.5	0.968132916221334\\
	36.75	0.968008786383183\\
	37	0.967885550294346\\
	37.25	0.967764422826107\\
	37.5	0.967645895792672\\
	37.75	0.967527642859838\\
	38	0.967408000802804\\
	38.25	0.967286695213015\\
	38.5	0.967161466973148\\
	38.75	0.96703282280199\\
	39	0.966903662745083\\
	39.25	0.96677521665054\\
	39.5	0.966647698008465\\
	39.75	0.966519980311299\\
	40	0.966390626648983\\
	40.25	0.966260100811166\\
	40.5	0.966130953595144\\
	40.75	0.966004087639538\\
	41	0.965879444827022\\
	41.25	0.965754865299611\\
	41.5	0.965628617118388\\
	41.75	0.965500145370622\\
	42	0.965366630172762\\
	42.25	0.965229069205631\\
	42.5	0.965091177987815\\
	42.75	0.964953983022437\\
	43	0.964817576035658\\
	43.25	0.964680805711035\\
	43.5	0.964542130914568\\
	43.75	0.964402182733646\\
	44	0.96426381064305\\
	44.25	0.964127689028327\\
	44.5	0.963993504887743\\
	44.75	0.963859232542422\\
	45	0.963723162793087\\
	45.25	0.963584362133644\\
	45.5	0.963439550331304\\
	45.75	0.96329042214901\\
	46	0.963141526085219\\
	46.25	0.962993484983976\\
	46.5	0.96284596409818\\
	46.75	0.962697961772017\\
	47	0.962547846220001\\
	47.25	0.96239625389714\\
	47.5	0.962246115683057\\
	47.75	0.962098075260999\\
	48	0.961951741505632\\
	48.25	0.961805339363526\\
	48.5	0.961657073952548\\
	48.75	0.961505657306676\\
	49	0.961347691344991\\
	49.25	0.96118569864296\\
	49.5	0.961024914738853\\
	49.75	0.960865161513162\\
	50	0.960705593349535\\
	50.25	0.960545348905182\\
	50.5	0.960382693391296\\
	50.75	0.96021816783896\\
	51	0.960054743247782\\
	51.25	0.959893195877112\\
	51.5	0.959733303960176\\
	51.75	0.959573297038442\\
	52	0.959411318243074\\
	52.25	0.959245857526539\\
	52.5	0.959074225326243\\
	52.75	0.958899753546406\\
	53	0.958727845300677\\
	53.25	0.958557146689241\\
	53.5	0.958385798963101\\
	53.75	0.958213361924131\\
	54	0.958037840185007\\
	54.25	0.957859555506375\\
	54.5	0.957681594553504\\
	54.75	0.957505099488051\\
	55	0.957330315641696\\
	55.25	0.957155364666314\\
	55.5	0.956978120607176\\
	55.75	0.956797235642336\\
	56	0.956611842621398\\
	56.25	0.956425783173514\\
	56.5	0.956243584303309\\
	56.75	0.956062505074314\\
	57	0.955879594610124\\
	57.25	0.955694730418974\\
	57.5	0.955505419756561\\
	57.75	0.95531182145676\\
	58	0.955117463729515\\
	58.25	0.954924121030039\\
	58.5	0.954732570579751\\
	58.75	0.95454059338116\\
	59	0.954345709038769\\
	59.25	0.954147314232695\\
	59.5	0.95394700301139\\
	59.75	0.953748276683541\\
	60	0.953554020713047\\
	60.25	0.953360389342623\\
	60.5	0.953163539595583\\
	60.75	0.952963470151629\\
	61	0.952756740609193\\
	61.25	0.952543673240056\\
	61.5	0.952328876500217\\
	61.75	0.95211472019458\\
	62	0.951902317270372\\
	62.25	0.951689061562212\\
	62.5	0.95147202614984\\
	62.75	0.951251489511203\\
	63	0.951031454949865\\
	63.25	0.950814760297343\\
	63.5	0.950602460781341\\
	63.75	0.95039002591161\\
	64	0.950173040685329\\
	64.25	0.949951258175009\\
	64.5	0.94971988860032\\
	64.75	0.949479810269584\\
	65	0.949237471925002\\
	65.25	0.948995629224825\\
	65.5	0.94875533707454\\
	65.75	0.948513670350199\\
	66	0.94826721721648\\
	66.25	0.948017075556715\\
	66.5	0.947769152314111\\
	66.75	0.947525545101589\\
	67	0.947285930786811\\
	67.25	0.947045178616682\\
	67.5	0.946798771496054\\
	67.75	0.946545722473875\\
	68	0.94627952912772\\
	68.25	0.946002260109478\\
	68.5	0.945722998001768\\
	68.75	0.94544430431224\\
	69	0.945166720590303\\
	69.25	0.944887161793827\\
	69.5	0.944601696626444\\
	69.75	0.944311965147236\\
	70	0.944025278851661\\
	70.25	0.943743155012535\\
	70.5	0.943464257442096\\
	70.75	0.943183523595203\\
	71	0.942896071508408\\
	71.25	0.942599777080574\\
	71.5	0.942286017291785\\
	71.75	0.94195886952207\\
	72	0.941630937372226\\
	72.25	0.941303780948059\\
	72.5	0.940976897375261\\
	72.75	0.940647242381273\\
	73	0.940310242579161\\
	73.25	0.939967742346875\\
	73.5	0.939628145801837\\
	73.75	0.939292850319742\\
	74	0.938960126471192\\
	74.25	0.938625007438116\\
	74.5	0.938281634584171\\
	74.75	0.937926483046266\\
	75	0.937548728716379\\
	75.25	0.937155635562467\\
	75.5	0.93676432183518\\
	75.75	0.936374107319171\\
	76	0.93598246176672\\
	76.25	0.935586509402219\\
	76.5	0.93518075246543\\
	76.75	0.934766871085539\\
	77	0.934354632783764\\
	77.25	0.933945879887042\\
	77.5	0.933539330718881\\
	77.75	0.933129125803533\\
	78	0.932708119559759\\
	78.25	0.932270983346061\\
	78.5	0.931806031457616\\
	78.75	0.931323596988187\\
	79	0.930844471519477\\
	79.25	0.930362359216377\\
	79.5	0.929868840385921\\
	79.75	0.929362280844659\\
	80	0.928833410583937\\
	80.25	0.928282393229995\\
	80.5	0.927723451271208\\
	80.75	0.927163529428272\\
	81	0.926605274715636\\
	81.25	0.926038754099087\\
	81.5	0.925452127048931\\
	81.75	0.924837360509327\\
	82	0.92418390450101\\
	82.25	0.923511875003724\\
	82.5	0.922850951553606\\
	82.75	0.92218866509998\\
	83	0.921509345907686\\
	83.25	0.920811201613477\\
	83.5	0.920079927072369\\
	83.75	0.919315558372267\\
	84	0.918538741463179\\
	84.25	0.917759225878133\\
	84.5	0.916981435632264\\
	84.75	0.916191631112593\\
	85	0.915373229349224\\
	85.25	0.914518895115685\\
	85.5	0.913632112734899\\
	85.75	0.912738795745681\\
	86	0.911866210270865\\
	86.25	0.910989746873088\\
	86.5	0.910081233294355\\
	86.75	0.909140130071868\\
	87	0.908141761313809\\
	87.25	0.907084752994214\\
	87.5	0.906001369309485\\
	87.75	0.904909173002653\\
	88	0.903817813293436\\
	88.25	0.902705193635417\\
	88.5	0.901544959043514\\
	88.75	0.900335224658273\\
	89	0.899105508662209\\
	89.25	0.897885325104276\\
	89.5	0.896692342581089\\
	89.75	0.895485724371462\\
	90	0.894217428610009\\
	90.25	0.892885791638208\\
	90.5	0.891441120977198\\
	90.75	0.889883587144403\\
	91	0.888277029527671\\
	91.25	0.886649254840733\\
	91.5	0.885015012706942\\
	91.75	0.883335810645171\\
	92	0.881564178782009\\
	92.25	0.879708460172203\\
	92.5	0.877847799217821\\
	92.75	0.876013819193819\\
	93	0.874203073102083\\
	93.25	0.872346602299745\\
	93.5	0.870360838759531\\
	93.75	0.868230255797151\\
	94	0.865833828700807\\
	94.25	0.863185877704287\\
	94.5	0.860451563882948\\
	94.75	0.85766486422383\\
	95	0.85483350970504\\
	95.25	0.851882190132825\\
	95.5	0.848704244238501\\
	95.75	0.845326242885438\\
	96	0.841951708282269\\
	96.25	0.838610624373561\\
	96.5	0.835244731948594\\
	96.75	0.831712492210319\\
	97	0.827815158412268\\
	97.25	0.82345852767891\\
	97.5	0.818209143512103\\
	97.75	0.812176537889952\\
	98	0.80602851423543\\
	98.25	0.799730655467127\\
	98.5	0.793142736982442\\
	98.75	0.786199298453376\\
	99	0.778689203734364\\
	99.25	0.770652311690915\\
	99.5	0.762615643224993\\
	99.75	0.754732626025281\\
	100	0.747014425410419\\
	100.25	0.739177389825629\\
	100.5	0.730855859285648\\
	100.75	0.721998100879487\\
	101	0.712017048366507\\
	101.25	0.701252333851822\\
	101.5	0.690902637071952\\
	101.75	0.680821927584266\\
	102	0.67077025392065\\
	102.25	0.660787607515188\\
	102.5	0.650778002309443\\
	102.75	0.640692211614204\\
	103	0.630731455292286\\
	103.25	0.621070863759623\\
	103.5	0.611870121407508\\
	103.75	0.602887802081279\\
	104	0.593856987748102\\
	104.25	0.584757994740647\\
	104.5	0.57531408129382\\
	104.75	0.565777694688498\\
	105	0.556774419485823\\
	105.25	0.548148065594178\\
	105.5	0.539685507113541\\
	105.75	0.53143987597065\\
	106	0.52335018423613\\
	106.25	0.515344412354892\\
	106.5	0.507493303289452\\
	106.75	0.499936855054339\\
	107	0.492824741744811\\
	107.25	0.485981723864325\\
	107.5	0.479225094944482\\
	107.75	0.472546061604304\\
	108	0.465867799517434\\
	108.25	0.459351566272306\\
	108.5	0.453277113420488\\
	108.75	0.447496871536512\\
	109	0.441826498136118\\
	109.25	0.436317141678616\\
	109.5	0.430914882667338\\
	109.75	0.425557627029946\\
	110	0.420294545805768\\
	110.25	0.415241042563361\\
	110.5	0.410521961696143\\
	110.75	0.406004273258617\\
	111	0.401557592708033\\
	111.25	0.397197191125181\\
	111.5	0.392974340096132\\
	111.75	0.388972794699117\\
	112	0.385274214617504\\
	112.25	0.381758239520805\\
	112.5	0.378281633315751\\
	112.75	0.374883118934518\\
	113	0.371508221475834\\
	113.25	0.368118788957778\\
	113.5	0.364774897081763\\
	113.75	0.361563300658221\\
	114	0.358572947732835\\
	114.25	0.355707853588192\\
	114.5	0.352877128066979\\
	114.75	0.35011131379315\\
	115	0.347515620040273\\
	115.25	0.345120316184598\\
	115.5	0.342908335209236\\
	115.75	0.340795241720006\\
	116	0.33868272157173\\
	116.25	0.336592446529893\\
	116.5	0.334468960336481\\
	116.75	0.332299690276564\\
	117	0.330157867680985\\
	117.25	0.328099548335981\\
	117.5	0.326176312507521\\
	117.75	0.324324040210641\\
	118	0.322481684832841\\
	118.25	0.320681195117393\\
	118.5	0.319024866117139\\
	118.75	0.31751744778997\\
	119	0.316116169993279\\
	119.25	0.314766442395585\\
	119.5	0.313407030404413\\
	119.75	0.312044672032194\\
	120	0.310626738713202\\
	120.25	0.309159955550869\\
	120.5	0.307720396261914\\
	120.75	0.306338609625113\\
	121	0.305037124981881\\
	121.25	0.30377667125734\\
	121.5	0.302517910773285\\
	121.75	0.301285084674317\\
	122	0.300154401568441\\
	122.25	0.299123832423148\\
	122.5	0.29815774413989\\
	122.75	0.297223496985932\\
	123	0.296282537173367\\
	123.25	0.295332399662122\\
	123.5	0.294327955726654\\
	123.75	0.293285869321268\\
	124	0.292275376554988\\
	124.25	0.291309340743944\\
	124.5	0.290392484535422\\
	124.75	0.289502723673089\\
	125	0.288615313654647\\
	125.25	0.287745273614406\\
	125.5	0.286942229605978\\
	125.75	0.286204400154335\\
	126	0.285510301122374\\
	126.25	0.284839836920163\\
	126.5	0.284168824187141\\
	126.75	0.28349141205546\\
	127	0.282772965262883\\
	127.25	0.282032181080286\\
	127.5	0.281324682510684\\
	127.75	0.280652412340205\\
	128	0.28001119651523\\
	128.25	0.279390013446643\\
	128.5	0.278773827905749\\
	128.75	0.278170817103983\\
	129	0.277608956554727\\
	129.25	0.27708856414129\\
	129.5	0.276599445316558\\
	129.75	0.276129398054572\\
	130	0.275663556374513\\
	130.25	0.275195600028802\\
	130.5	0.274704124411434\\
	130.75	0.274205833531468\\
	131	0.273738818325193\\
	131.25	0.273298372765089\\
	131.5	0.272876105499414\\
	131.75	0.272467837749983\\
	132	0.272065696080554\\
	132.25	0.271672101070091\\
	132.5	0.271300120185634\\
	132.75	0.270952573864728\\
	133	0.2706280802083\\
	133.25	0.27031869315682\\
	133.5	0.270015022493169\\
	133.75	0.269713059191269\\
	134	0.269403289972356\\
	134.25	0.269097920958637\\
	134.5	0.268817404570261\\
	134.75	0.268554845573621\\
	135	0.268301243982962\\
	135.25	0.268056968551706\\
	135.5	0.267817674164705\\
	135.75	0.26758305247648\\
	136	0.26735805985342\\
	136.25	0.267146456776227\\
	136.5	0.266950776571882\\
	136.75	0.266765594693148\\
	137	0.266585603272811\\
	137.25	0.266409535053909\\
	137.5	0.266236510208907\\
	137.75	0.26607180833955\\
	138	0.265922754707092\\
	138.25	0.265784198771129\\
	138.5	0.265649699857672\\
	138.75	0.265520067688892\\
	139	0.26539320635182\\
	139.25	0.265268676202293\\
	139.5	0.265148146236357\\
	139.75	0.265034541663433\\
	140	0.26493032058485\\
	140.25	0.264832475389563\\
	140.5	0.264737975775931\\
	140.75	0.264647184389491\\
	141	0.26456238865986\\
	141.25	0.264484716419138\\
	141.5	0.264414254659905\\
	141.75	0.264348655858585\\
	142	0.264285141653705\\
	142.25	0.264224039278457\\
	142.5	0.264164092482073\\
	142.75	0.26410539804004\\
	143	0.264049113562078\\
	143.25	0.263996187660725\\
	143.5	0.26394788484848\\
	143.75	0.263902327552188\\
	144	0.263858667382805\\
	144.25	0.263817343266886\\
	144.5	0.263779889989357\\
	144.75	0.263746153406406\\
	145	0.263715358177841\\
	145.25	0.263686441788404\\
	145.5	0.263658728682404\\
	145.75	0.263632178923762\\
	146	0.263606120219941\\
	146.25	0.263580918876524\\
	146.5	0.263557227161157\\
	146.75	0.263535170578079\\
	147	0.263514781423226\\
	147.25	0.263495632517873\\
	147.5	0.26347745532833\\
	147.75	0.263460430686599\\
	148	0.263445013823754\\
	148.25	0.263430938044044\\
	148.5	0.263417968065513\\
	148.75	0.263405845044393\\
	149	0.263394402439871\\
	149.25	0.263383551077403\\
	149.5	0.26337303875397\\
	149.75	0.263363033672857\\
	150	0.263353782966075\\
	150.25	0.263345211564614\\
	150.5	0.263337262615475\\
	150.75	0.263329841810454\\
	151	0.263322876702589\\
	151.25	0.263316370272792\\
	151.5	0.263310409504829\\
	151.75	0.263304936841762\\
	152	0.263299910078426\\
	152.25	0.263295242302578\\
	152.5	0.26329088354066\\
	152.75	0.26328679362408\\
	153	0.263282898792152\\
	153.25	0.263279237093858\\
	153.5	0.263275871994436\\
	153.75	0.26327276570973\\
	154	0.263269895932892\\
	154.25	0.263267233372658\\
	154.5	0.263264756662584\\
	154.75	0.263262455650702\\
	155	0.263260343643452\\
	155.25	0.263258401223902\\
	155.5	0.263256616943378\\
	155.75	0.263254964966915\\
	156	0.263253431043519\\
	156.25	0.263251998110096\\
	156.5	0.263250644946992\\
	156.75	0.263249381518133\\
	157	0.263248224849838\\
	157.25	0.26324715774457\\
	157.5	0.263246170553421\\
	157.75	0.263245255978681\\
	158	0.263244407077843\\
	158.25	0.263243618182522\\
	158.5	0.263242890900141\\
	158.75	0.263242221725118\\
	159	0.263241609335158\\
	159.25	0.263241044347149\\
	159.5	0.263240522279778\\
	159.75	0.263240038453848\\
	160	0.263239588545564\\
	160.25	0.263239172943387\\
	160.5	0.263238794142808\\
	160.75	0.263238447065687\\
	161	0.263238129435762\\
	161.25	0.263237839274533\\
	161.5	0.263237575957485\\
	161.75	0.263237335923529\\
	162	0.263237116631787\\
	162.25	0.263236917350386\\
	162.5	0.263236738557211\\
	162.75	0.263236578630158\\
	163	0.263236438035135\\
	163.25	0.263236317445293\\
	163.5	0.263236218992398\\
	163.75	0.263236134546201\\
	164	0.263236057818585\\
	164.25	0.263235992873411\\
	164.5	0.263235943128074\\
	164.75	0.263235906930064\\
	165	0.263235888482684\\
	165.25	0.263235883680975\\
	165.5	0.263235886095659\\
	165.75	0.263235894800888\\
	166	0.263235908523849\\
	166.25	0.263235930971333\\
	166.5	0.2632359658672\\
	166.75	0.263236014299933\\
	167	0.263236075572787\\
	167.25	0.263236137629824\\
	167.5	0.263236193572785\\
	167.75	0.26323625550786\\
	168	0.263236330202402\\
	168.25	0.263236414974338\\
	168.5	0.263236518628725\\
	168.75	0.263236634959758\\
	169	0.263236752843199\\
	169.25	0.263236869258197\\
	169.5	0.263236985136304\\
	169.75	0.263237106457848\\
	170	0.263237236230196\\
	170.25	0.263237373542407\\
	170.5	0.263237510271624\\
	170.75	0.263237640020103\\
	171	0.263237759630168\\
	171.25	0.263237881332636\\
	171.5	0.263238013711379\\
	171.75	0.263238155444207\\
	172	0.263238318486011\\
	172.25	0.263238492027479\\
	172.5	0.263238661709063\\
	172.75	0.26323882712103\\
	173	0.263238990168571\\
	173.25	0.263239156034728\\
	173.5	0.263239328491114\\
	173.75	0.263239504125809\\
	174	0.263239671117085\\
	174.25	0.263239827526182\\
	174.5	0.263239974014843\\
	174.75	0.263240120880212\\
	175	0.263240275728931\\
	175.25	0.263240439201748\\
	175.5	0.263240624613913\\
	175.75	0.263240818910981\\
	176	0.263241005656835\\
	176.25	0.263241185190397\\
	176.5	0.263241361407255\\
	176.75	0.26324153856512\\
	177	0.26324172062812\\
	177.25	0.263241902828603\\
	177.5	0.263242072927074\\
	177.75	0.263242231901761\\
	178	0.26324238242569\\
	178.25	0.263242532656126\\
	178.5	0.263242687270848\\
	178.75	0.263242849025884\\
	179	0.263243030854588\\
	179.25	0.263243218573821\\
	179.5	0.263243395936201\\
	179.75	0.263243565561938\\
	180	0.263243732087923\\
	180.25	0.263243897781216\\
	180.5	0.26324406803637\\
	180.75	0.263244235634306\\
	181	0.263244390722915\\
	181.25	0.263244535659986\\
	181.5	0.263244673637078\\
	181.75	0.263244809601152\\
	182	0.263244948109685\\
	182.25	0.263245091157201\\
	182.5	0.263245249795307\\
	182.75	0.263245410936817\\
	183	0.263245560727187\\
	183.25	0.263245703705251\\
	183.5	0.263245843542542\\
	183.75	0.263245981439062\\
	184	0.263246121852034\\
	184.25	0.263246259524737\\
	184.5	0.263246387638128\\
	184.75	0.263246507625721\\
	185	0.263246621446523\\
	185.25	0.263246732249801\\
	185.5	0.263246843378118\\
	185.75	0.263246956976023\\
	186	0.263247079936606\\
	186.25	0.263247202273362\\
	186.5	0.263247314181345\\
	186.75	0.263247420579808\\
	187	0.263247524824388\\
	187.25	0.263247626885154\\
	187.5	0.263247730239048\\
	187.75	0.263247831462519\\
	188	0.263247926370001\\
	188.25	0.263248015340246\\
	188.5	0.263248099170241\\
	188.75	0.263248179901827\\
	189	0.263248259813156\\
	189.25	0.263248340983307\\
	189.5	0.263248426342092\\
	189.75	0.26324850790673\\
	190	0.263248580442736\\
	190.25	0.263248649136272\\
	190.5	0.263248717307897\\
	190.75	0.263248783773526\\
	191	0.263248851243607\\
	191.25	0.263248917102515\\
	191.5	0.263248980045973\\
	191.75	0.263249039210791\\
	192	0.263249094537368\\
	192.25	0.263249147296746\\
	192.5	0.26324919888422\\
	192.75	0.263249249695322\\
	193	0.263249299895038\\
	193.25	0.263249347282404\\
	193.5	0.263249389935719\\
	193.75	0.26324943026671\\
	194	0.263249469760717\\
	194.25	0.263249508001322\\
	194.5	0.263249546611012\\
	194.75	0.263249583907693\\
	195	0.26324961918133\\
	195.25	0.263249652208276\\
	195.5	0.263249683144174\\
	195.75	0.263249712388989\\
	196	0.263249740633464\\
	196.25	0.263249767777465\\
	196.5	0.263249793415047\\
	196.75	0.26324981745968\\
	197	0.263249839406395\\
	197.25	0.263249860077515\\
	197.5	0.26324987999012\\
	197.75	0.263249899096792\\
	198	0.263249918144427\\
	198.25	0.263249936289049\\
	198.5	0.263249953236577\\
	198.75	0.263249969016902\\
	199	0.263249983796224\\
	199.25	0.263249997697294\\
	199.5	0.263250010787518\\
	199.75	0.263250023158642\\
	200	0.263250034653161\\
};
\addlegendentry{proposed approach}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,1.792in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0.390815085413256,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$z_t$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	0	0.3918\\
	0.25	0.39206141921952\\
	0.5	0.391924323022046\\
	0.75	0.391544204438404\\
	1	0.391117826709502\\
	1.25	0.390833796655789\\
	1.5	0.390815085413256\\
	1.75	0.391148918578522\\
	2	0.391887358593924\\
	2.25	0.393044731013124\\
	2.5	0.394576814240106\\
	2.75	0.396319521526385\\
	3	0.398027671142894\\
	3.25	0.3993191938208\\
	3.5	0.399946021501063\\
	3.75	0.399770809643318\\
	4	0.398959084288149\\
	4.25	0.397838647126819\\
	4.5	0.39673065636379\\
	4.75	0.395944901461519\\
	5	0.395621391275929\\
	5.25	0.395879474921387\\
	5.5	0.396745986086832\\
	5.75	0.398201041733809\\
	6	0.400156881919057\\
	6.25	0.402320556831922\\
	6.5	0.404360179716091\\
	6.75	0.405716586028978\\
	7	0.406131127519344\\
	7.25	0.405480439806291\\
	7.5	0.404051570976918\\
	7.75	0.402334974423165\\
	8	0.4007126595725\\
	8.25	0.399588391218726\\
	8.5	0.399082929070223\\
	8.75	0.399333461361696\\
	9	0.400337736285047\\
	9.25	0.402043169252289\\
	9.5	0.404320994642378\\
	9.75	0.406762174364788\\
	10	0.408973040348885\\
	10.25	0.410263546996535\\
	10.5	0.410403858738728\\
	10.75	0.409318764001722\\
	11	0.407398387676159\\
	11.25	0.405262607724312\\
	11.5	0.403308210400552\\
	11.75	0.40200105107943\\
	12	0.401426824245066\\
	12.25	0.401734039346998\\
	12.5	0.402893104557126\\
	12.75	0.404817556047853\\
	13	0.407345278700164\\
	13.25	0.409962777195142\\
	13.5	0.412242648102028\\
	13.75	0.413405642439484\\
	14	0.413268125181576\\
	14.25	0.411825018805709\\
	14.5	0.409539372319522\\
	14.75	0.407134844342383\\
	15	0.404993979106526\\
	15.25	0.403619597696741\\
	15.5	0.403062127967221\\
	15.75	0.403482420553952\\
	16	0.404822680542864\\
	16.25	0.406954368410763\\
	16.5	0.409696605119746\\
	16.75	0.41244120369591\\
	17	0.414737360111613\\
	17.25	0.415748047647545\\
	17.5	0.415344581750171\\
	17.75	0.413602154904602\\
	18	0.411038722521372\\
	18.25	0.408459750936356\\
	18.5	0.40622199537028\\
	18.75	0.404853547910839\\
	19	0.404369430374257\\
	19.25	0.404946541448864\\
	19.5	0.406498612833715\\
	19.75	0.408843526661751\\
	20	0.411794404854266\\
	20.25	0.414643564084333\\
	20.5	0.416928937489578\\
	20.75	0.417769993390815\\
	21	0.417102556955897\\
	21.25	0.415089264090652\\
	21.5	0.412290823707622\\
	21.75	0.409582845974021\\
	22	0.407294475242051\\
	22.25	0.405983922062042\\
	22.5	0.405618087916609\\
	22.75	0.406329021950018\\
	23	0.408060791583028\\
	23.25	0.410634048711623\\
	23.5	0.413801736589702\\
	23.75	0.416739152879407\\
	24	0.418993713417147\\
	24.25	0.41965209795524\\
	24.5	0.418718074536654\\
	24.75	0.416449931477404\\
	25	0.413443164674615\\
	25.25	0.410638250047687\\
	25.5	0.408328565170608\\
	25.75	0.407100830328181\\
	26	0.406878156880747\\
	26.25	0.407736935277113\\
	26.5	0.409659606092358\\
	26.75	0.412504390704134\\
	27	0.415930378315587\\
	27.25	0.418948640718792\\
	27.5	0.421154497807665\\
	27.75	0.421606967748086\\
	28	0.420387130937563\\
	28.25	0.417857333734102\\
	28.5	0.414643953578169\\
	28.75	0.411753380040023\\
	29	0.409433398102363\\
	29.25	0.408246626093461\\
	29.5	0.40813020281053\\
	29.75	0.40915010688269\\
	30	0.41127367877651\\
	30.25	0.414329244734451\\
	30.5	0.417929636168304\\
	30.75	0.421009248206104\\
	31	0.42314485358412\\
	31.25	0.423382584821254\\
	31.5	0.421883284468989\\
	31.75	0.419115843427639\\
	32	0.415730029677427\\
	32.25	0.412786997145279\\
	32.5	0.410491541816891\\
	32.75	0.409363208760585\\
	33	0.409368412443197\\
	33.25	0.410561638828444\\
	33.5	0.412894100443756\\
	33.75	0.416160599622706\\
	34	0.419925635909292\\
	34.25	0.423052776345438\\
	34.5	0.425099381000876\\
	34.75	0.425109496328834\\
	35	0.423328776323045\\
	35.25	0.420336800466478\\
	35.5	0.416796506290783\\
	35.75	0.413826491710162\\
	36	0.411580853974584\\
	36.25	0.410524388427637\\
	36.5	0.410665164736233\\
	36.75	0.412045796677066\\
	37	0.414597738839868\\
	37.25	0.418083438914025\\
	37.5	0.422011958612787\\
	37.75	0.425172214626796\\
	38	0.427109071757309\\
	38.25	0.426874038793123\\
	38.5	0.424802047321169\\
	38.75	0.421588793097701\\
	39	0.417902413875853\\
	39.25	0.414933705562916\\
	39.5	0.412765340671672\\
	39.75	0.411792147493684\\
	40	0.412082718997231\\
	40.25	0.413667401382407\\
	40.5	0.416455870704162\\
	40.75	0.420172117164838\\
	41	0.424268755930736\\
	41.25	0.427445170877795\\
	41.5	0.42924613110457\\
	41.75	0.428741738325836\\
	42	0.426357400483061\\
	42.25	0.422919327148803\\
	42.5	0.419090779416592\\
	42.75	0.416136872340903\\
	43	0.414062237709859\\
	43.25	0.413184302646773\\
	43.5	0.413640546264321\\
	43.75	0.415448127518571\\
	44	0.418492136191995\\
	44.25	0.422451674278176\\
	44.5	0.426716106836935\\
	44.75	0.429887616967635\\
	45	0.43152304844066\\
	45.25	0.430721257194583\\
	45.5	0.428005266123636\\
	45.75	0.424338314001192\\
	46	0.420368973033205\\
	46.25	0.417356472568519\\
	46.5	0.41531790232408\\
	46.75	0.414554480056339\\
	47	0.415192843479044\\
	47.25	0.41723533334656\\
	47.5	0.420541525859994\\
	47.75	0.424740766928009\\
	48	0.429159170677467\\
	48.25	0.432304051039386\\
	48.5	0.433749277368447\\
	48.75	0.432641057984675\\
	49	0.429598268438473\\
	49.25	0.425721439803489\\
	49.5	0.421632820359151\\
	49.75	0.418578142186711\\
	50	0.416591422285237\\
	50.25	0.415959556966111\\
	50.5	0.416796420589324\\
	50.75	0.419088225142082\\
	51	0.422664908429396\\
	51.25	0.427104150755213\\
	51.5	0.431662479932915\\
	51.75	0.434761970368395\\
	52	0.435996802631286\\
	52.25	0.434571884023081\\
	52.5	0.431202955229834\\
	52.75	0.427131743364637\\
	53	0.422947317771503\\
	53.25	0.419862492609955\\
	53.5	0.417941697215985\\
	53.75	0.417457450064749\\
	54	0.418510440270712\\
	54.25	0.421069157930549\\
	54.5	0.42493054087265\\
	54.75	0.429616927750812\\
	55	0.434315461759882\\
	55.25	0.437348030344092\\
	55.5	0.438347655492314\\
	55.75	0.436590219428873\\
	56	0.432888799170422\\
	56.25	0.428630440721871\\
	56.5	0.424361972284777\\
	56.75	0.421255308757751\\
	57	0.419413228821604\\
	57.25	0.419093227480157\\
	57.5	0.420382151229598\\
	57.75	0.423228923027193\\
	58	0.427393425519958\\
	58.25	0.432337864752111\\
	58.5	0.437173147880843\\
	58.75	0.440116103445839\\
	59	0.440852052775334\\
	59.25	0.438743018545679\\
	59.5	0.434697821700251\\
	59.75	0.430258914540762\\
	60	0.425918129293105\\
	60.25	0.422798837504306\\
	60.5	0.421048722879507\\
	60.75	0.420911232694063\\
	61	0.422459331783026\\
	61.25	0.425620623897853\\
	61.5	0.430112361258964\\
	61.75	0.435330480280397\\
	62	0.440304115874266\\
	62.25	0.443131123707447\\
	62.5	0.443569566750801\\
	62.75	0.441084603627456\\
	63	0.436677500124401\\
	63.25	0.432063048770629\\
	63.5	0.427655768752248\\
	63.75	0.424531613224685\\
	64	0.422887941945028\\
	64.25	0.422953964385088\\
	64.5	0.424788707905431\\
	64.75	0.428296288204064\\
	65	0.433144589317516\\
	65.25	0.438654855435354\\
	65.5	0.443774074620949\\
	65.75	0.446455035756251\\
	66	0.446557365115364\\
	66.25	0.443668330670251\\
	66.5	0.438876562610406\\
	66.75	0.434087545669166\\
	67	0.42962234623283\\
	67.25	0.426501070366234\\
	67.5	0.424979231824302\\
	67.75	0.425273611551658\\
	68	0.427428165463001\\
	68.25	0.43132041037548\\
	68.5	0.436563797113616\\
	68.75	0.442397738115336\\
	69	0.44767575560506\\
	69.25	0.450175174818806\\
	69.5	0.449893199679308\\
	69.75	0.446566530970046\\
	70	0.441362905679721\\
	70.25	0.43639895824198\\
	70.5	0.431882915295538\\
	70.75	0.428772069084964\\
	71	0.427390502346475\\
	71.25	0.42794350587297\\
	71.5	0.430459898630351\\
	71.75	0.434785042004098\\
	72	0.440473712227624\\
	72.25	0.446672924229553\\
	72.5	0.452132926600329\\
	72.75	0.454407372377702\\
	73	0.453685204586577\\
	73.25	0.44988025292999\\
	73.5	0.444227978369658\\
	73.75	0.439089873896905\\
	74	0.434531102817158\\
	74.25	0.431439953824337\\
	74.5	0.430220882437602\\
	74.75	0.431070915049699\\
	75	0.434002954852379\\
	75.25	0.438825588320622\\
	75.5	0.445025425231869\\
	75.75	0.451643900726795\\
	76	0.457325169891446\\
	76.25	0.459330553061653\\
	76.5	0.458098511903768\\
	76.75	0.453759856512897\\
	77	0.447610653322271\\
	77.25	0.44224451944436\\
	77.5	0.437606231433513\\
	77.75	0.434545888475781\\
	78	0.433519171083136\\
	78.25	0.434714530614276\\
	78.5	0.438128827872568\\
	78.75	0.443529538062855\\
	79	0.450325832763711\\
	79.25	0.457441877276457\\
	79.5	0.46339903303449\\
	79.75	0.465598011182179\\
	80	0.464287425156322\\
	80.25	0.459816018492517\\
	80.5	0.453458567076094\\
	80.75	0.44765713048176\\
	81	0.442768420048414\\
	81.25	0.439689702037437\\
	81.5	0.438883182297534\\
	81.75	0.440539880995656\\
	82	0.444643404513822\\
	82.25	0.450914352331594\\
	82.5	0.458661061305015\\
	82.75	0.466498821263656\\
	83	0.472895306460552\\
	83.25	0.474875818211605\\
	83.5	0.472937657450032\\
	83.75	0.467672278645117\\
	84	0.460477132281275\\
	84.25	0.454168230732814\\
	84.5	0.448985419850771\\
	84.75	0.445922045014252\\
	85	0.445415098033585\\
	85.25	0.44766505323435\\
	85.5	0.452645776645265\\
	85.75	0.460028126979995\\
	86	0.469009421687589\\
	86.25	0.477662969815088\\
	86.5	0.484537513453035\\
	86.75	0.486132964363762\\
	87	0.483315756423926\\
	87.25	0.477062301012533\\
	87.5	0.468826150049867\\
	87.75	0.462023339841478\\
	88	0.456582848801634\\
	88.25	0.453592936354102\\
	88.5	0.453504992896098\\
	88.75	0.456542072901359\\
	89	0.462677738514608\\
	89.25	0.471537765258899\\
	89.5	0.482202924657246\\
	89.75	0.491927831508782\\
	90	0.499495236275529\\
	90.25	0.500532285372278\\
	90.5	0.49651835292487\\
	90.75	0.489056521785536\\
	91	0.479509453365698\\
	91.25	0.472257486403456\\
	91.5	0.46663466414727\\
	91.75	0.463813657470054\\
	92	0.464350627726656\\
	92.25	0.468521698629247\\
	92.5	0.476327455168202\\
	92.75	0.48737878293385\\
	93	0.500669309937967\\
	93.25	0.511996921920851\\
	93.5	0.520769959461057\\
	93.75	0.521016575536748\\
	94	0.515258026362017\\
	94.25	0.506295085937124\\
	94.5	0.494985754597211\\
	94.75	0.487305369353225\\
	95	0.481582285089296\\
	95.25	0.479148600155008\\
	95.5	0.48076454712167\\
	95.75	0.486841357652342\\
	96	0.497510306881286\\
	96.25	0.512501284706648\\
	96.5	0.530927497761331\\
	96.75	0.545404642620032\\
	97	0.557163611923436\\
	97.25	0.556515994230862\\
	97.5	0.54797632852712\\
	97.75	0.537386506697867\\
	98	0.523578898939368\\
	98.25	0.515730200122849\\
	98.5	0.510311062097597\\
	98.75	0.509162036929616\\
	99	0.513519942782895\\
	99.25	0.524329723309331\\
	99.5	0.542477454801792\\
	99.75	0.565120801008201\\
	100	0.595267092873944\\
	100.25	0.611140069780591\\
	100.5	0.622713812880062\\
	100.75	0.621099640565836\\
	101	0.606886488166108\\
	101.25	0.586581303409235\\
	101.5	0.561262026464983\\
	101.75	0.548887539881734\\
	102	0.539642663272326\\
	102.25	0.539964385039971\\
	102.5	0.5475034378585\\
	102.75	0.562394550601717\\
	103	0.587558072575093\\
	103.25	0.612323605248811\\
	103.5	0.64567010795677\\
	103.75	0.667834706549591\\
	104	0.685341005008531\\
	104.25	0.691270985333188\\
	104.5	0.680292233642668\\
	104.75	0.653287515839431\\
	105	0.617827941294797\\
	105.25	0.596775843626925\\
	105.5	0.580010201856433\\
	105.75	0.577570240230565\\
	106	0.583831526934229\\
	106.25	0.599123548331192\\
	106.5	0.625487251063822\\
	106.75	0.652204302950897\\
	107	0.686321610594637\\
	107.25	0.704972448257416\\
	107.5	0.712961110735628\\
	107.75	0.703292659738206\\
	108	0.675212656412401\\
	108.25	0.646670403913125\\
	108.5	0.614108322340601\\
	108.75	0.594535705236278\\
	109	0.580505680455912\\
	109.25	0.578615815309293\\
	109.5	0.585658222054249\\
	109.75	0.601383463650615\\
	110	0.627430458520296\\
	110.25	0.654169325741072\\
	110.5	0.686464448100628\\
	110.75	0.704478802711465\\
	111	0.711648531292424\\
	111.25	0.701018905729238\\
	111.5	0.67405528302161\\
	111.75	0.645609875060147\\
	112	0.614548803983051\\
	112.25	0.595528997979668\\
	112.5	0.582634605041947\\
	112.75	0.581582363927845\\
	113	0.589713976559865\\
	113.25	0.606382738039926\\
	113.5	0.633262914537046\\
	113.75	0.660451176593524\\
	114	0.692309070414944\\
	114.25	0.709936060212896\\
	114.5	0.715863456561573\\
	114.75	0.704314384604399\\
	115	0.676949929151045\\
	115.25	0.647990454217293\\
	115.5	0.617248123875886\\
	115.75	0.598566649114895\\
	116	0.586500708007128\\
	116.25	0.586336652652028\\
	116.5	0.595670012303431\\
	116.75	0.613442079934024\\
	117	0.641481467165175\\
	117.25	0.669280635619687\\
	117.5	0.700994509326574\\
	117.75	0.718489511675781\\
	118	0.723215498085832\\
	118.25	0.710707732256323\\
	118.5	0.682530920091368\\
	118.75	0.652645670793397\\
	119	0.621729174454101\\
	119.25	0.603155387372898\\
	119.5	0.591716005881949\\
	119.75	0.59237831479126\\
	120	0.602886283152831\\
	120.25	0.621748215749718\\
	120.5	0.650921759890568\\
	120.75	0.679278811797213\\
	121	0.710673928243606\\
	121.25	0.728032836014423\\
	121.5	0.731483497408982\\
	121.75	0.717760437080331\\
	122	0.688559764052847\\
	122.25	0.657615357201506\\
	122.5	0.626453667607287\\
	122.75	0.607968955320227\\
	123	0.597151011527596\\
	123.25	0.598638275566071\\
	123.5	0.610304661592369\\
	123.75	0.630203404574697\\
	124	0.66037490848364\\
	124.25	0.689145129338636\\
	124.5	0.719924835474093\\
	124.75	0.736894823587106\\
	125	0.738851367339831\\
	125.25	0.723529490149858\\
	125.5	0.693136652187588\\
	125.75	0.66126791005479\\
	126	0.630064297687217\\
	126.25	0.611860573985266\\
	126.5	0.601820214422105\\
	126.75	0.604211378545829\\
	127	0.617062790447036\\
	127.25	0.637950480093793\\
	127.5	0.668975612476757\\
	127.75	0.697985259156996\\
	128	0.727876592872731\\
	128.25	0.744067613381462\\
	128.5	0.744246320744995\\
	128.75	0.727023889333018\\
	129	0.695379943587516\\
	129.25	0.662894292775418\\
	129.5	0.631969656313515\\
	129.75	0.61433909504392\\
	130	0.605296078700435\\
	130.25	0.608709332011677\\
	130.5	0.622798639959791\\
	130.75	0.644639569191636\\
	131	0.676400834479061\\
	131.25	0.705487597532697\\
	131.5	0.734286260808521\\
	131.75	0.749330520841516\\
	132	0.747506667597334\\
	132.25	0.728273592531646\\
	132.5	0.695455684964031\\
	132.75	0.662701335889182\\
	133	0.632362217538342\\
	133.25	0.615576146085957\\
	133.5	0.60772386481112\\
	133.75	0.612264975551755\\
	134	0.62764111648973\\
	134.25	0.650406050032066\\
	134.5	0.68281235172196\\
	134.75	0.711843568389062\\
	135	0.739407299577061\\
	135.25	0.753029897123626\\
	135.5	0.749070153201435\\
	135.75	0.727847708485793\\
	136	0.693992860827513\\
	136.25	0.661268465084308\\
	136.5	0.631749089238226\\
	136.75	0.616003735445826\\
	137	0.609475564105341\\
	137.25	0.615216233927253\\
	137.5	0.631909447846463\\
	137.75	0.655566730689666\\
	138	0.688535850968342\\
	138.25	0.717401417258107\\
	138.5	0.743613639241913\\
	138.75	0.755599308491757\\
	139	0.749416261363665\\
	139.25	0.726273035569966\\
	139.5	0.691527016512379\\
	139.75	0.659069552884917\\
	140	0.630541449713757\\
	140.25	0.615966681224303\\
	140.5	0.610846647092685\\
	140.75	0.617827525463352\\
	141	0.635847447796792\\
	141.25	0.660356729129913\\
	141.5	0.693799485437596\\
	141.75	0.722395339408818\\
	142	0.747143225703905\\
	142.25	0.75729817917646\\
	142.5	0.748821173082793\\
	142.75	0.723847884534111\\
	143	0.688360032950183\\
	143.25	0.65636723062835\\
	143.5	0.628966591231098\\
	143.75	0.615651382275479\\
	144	0.611993638689803\\
	144.25	0.620234430163751\\
	144.5	0.639574045932639\\
	144.75	0.664884837952865\\
	145	0.698699972100356\\
	145.25	0.726919794943645\\
	145.5	0.75009307759886\\
	145.75	0.758241724113209\\
	146	0.747423209474\\
	146.25	0.720739311871183\\
	146.5	0.684672055511603\\
	146.75	0.653317326332988\\
	147	0.627158268258102\\
	147.25	0.61516569257815\\
	147.5	0.613005304932588\\
	147.75	0.622511721043541\\
	148	0.643151740505367\\
	148.25	0.669205212001044\\
	148.5	0.703280991324323\\
	148.75	0.731014911465005\\
	149	0.752501002090042\\
	149.25	0.758495879186473\\
	149.5	0.745322724986104\\
	149.75	0.71707905685746\\
	150	0.680608129063888\\
	150.25	0.650043361666212\\
	150.5	0.625220577582408\\
	150.75	0.61459406566739\\
	151	0.613951743745342\\
	151.25	0.624719409074791\\
	151.5	0.646631630844287\\
	151.75	0.673363145427232\\
	152	0.707581733152095\\
	152.25	0.734720053541199\\
	152.5	0.754418076074466\\
	152.75	0.758150204302265\\
	153	0.742647309548124\\
	153.25	0.713017880509996\\
	153.5	0.676323838950059\\
	153.75	0.646674915826069\\
	154	0.623260687822209\\
	154.25	0.614025966604512\\
	154.5	0.614909985901665\\
	154.75	0.626926626195478\\
	155	0.650076318309444\\
	155.25	0.677417794117295\\
	155.5	0.711657733281714\\
	155.75	0.738097572129861\\
	156	0.755918718053971\\
	156.25	0.757310285061594\\
	156.5	0.739533731532376\\
	156.75	0.708702764460373\\
	157	0.671959875647289\\
	157.25	0.643322651223063\\
	157.5	0.62136833211231\\
	157.75	0.613537124908644\\
	158	0.615946328632993\\
	158.25	0.62919361179047\\
	158.5	0.653540598635203\\
	158.75	0.68142130736566\\
	159	0.715557679712516\\
	159.25	0.741196940211729\\
	159.5	0.757060615344945\\
	159.75	0.756058810006195\\
	160	0.736085850921253\\
	160.25	0.704241174677248\\
	160.5	0.667614784265267\\
	160.75	0.640071183916744\\
	161	0.619612182301634\\
	161.25	0.613186435714325\\
	161.5	0.617113431979983\\
	161.75	0.631568865970475\\
	162	0.657068760938484\\
	162.25	0.685415947775203\\
	162.5	0.719321366834836\\
	162.75	0.744061686598039\\
	163	0.757898299969577\\
	163.25	0.754476949442145\\
	163.5	0.732401376187854\\
	163.75	0.699724304417511\\
	164	0.663366948943655\\
	164.25	0.636976991198357\\
	164.5	0.618036049971399\\
	164.75	0.613011458569319\\
	165	0.618444950728304\\
	165.25	0.634082942286546\\
	165.5	0.660687199916454\\
	165.75	0.689426012408607\\
	166	0.722970336262622\\
	166.25	0.746712230148312\\
	166.5	0.758457765783786\\
	166.75	0.75260536731144\\
	167	0.72853273706197\\
	167.25	0.695202513987311\\
	167.5	0.659256720918326\\
	167.75	0.63406831077913\\
	168	0.616660456942708\\
	168.25	0.61303005986854\\
	168.5	0.61995730192712\\
	168.75	0.636749844363322\\
	169	0.664405735528866\\
	169.25	0.693459470181187\\
	169.5	0.72651056584839\\
	169.75	0.749154153289802\\
	170	0.758750598718511\\
	170.25	0.750472483966072\\
	170.5	0.724519153993561\\
	170.75	0.690709324960841\\
	171	0.655307159806974\\
	171.25	0.631359366948274\\
	171.5	0.61549438437238\\
	171.75	0.613249563341461\\
	172	0.621656575151117\\
	172.25	0.63957337593248\\
	172.5	0.668223625695176\\
	172.75	0.697513552688687\\
	173	0.729937462411569\\
	173.25	0.751374012411344\\
	173.5	0.758767070917598\\
	173.75	0.748083755465402\\
	174	0.720375850211428\\
	174.25	0.686255684002208\\
	174.5	0.651519285474956\\
	174.75	0.628845856330485\\
	175	0.61453116702027\\
	175.25	0.613663155103575\\
	175.5	0.6235354754753\\
	175.75	0.642543847968608\\
	176	0.672126065329731\\
	176.25	0.701571140062979\\
	176.5	0.73323366990744\\
	176.75	0.753351550781589\\
	177	0.758493433127873\\
	177.25	0.74544271447892\\
	177.5	0.716116418827287\\
	177.75	0.681850464501709\\
	178	0.647897133613182\\
	178.25	0.626526764917466\\
	178.5	0.613767354718661\\
	178.75	0.614267109078129\\
	179	0.625589553373899\\
	179.25	0.645654288343856\\
	179.5	0.676100966926244\\
	179.75	0.705618530418666\\
	180	0.736386350741275\\
	180.25	0.755070084908138\\
	180.5	0.757914647175328\\
	180.75	0.742551159197086\\
	181	0.711751463802308\\
	181.25	0.677498800951433\\
	181.5	0.644436666073838\\
	181.75	0.624394492098003\\
	182	0.613193974721139\\
	182.25	0.615052295542602\\
	182.5	0.627808716432586\\
	182.75	0.648891717902953\\
	183	0.680129643921376\\
	183.25	0.709635221002568\\
	183.5	0.739376783958839\\
	183.75	0.756507497725435\\
	184	0.757016146006595\\
	184.25	0.739413560343701\\
	184.5	0.707294377461701\\
	184.75	0.673207604870644\\
	185	0.641136235858849\\
	185.25	0.622443843646282\\
	185.5	0.612804351040691\\
	185.75	0.616011564673847\\
	186	0.630184463836965\\
	186.25	0.652244520026518\\
	186.5	0.684194660369936\\
	186.75	0.713602394965138\\
	187	0.742188053697897\\
	187.25	0.757645464596122\\
	187.5	0.755784815599246\\
	187.75	0.73603227285479\\
	188	0.70275420864805\\
	188.25	0.668979077407696\\
	188.5	0.637988906702347\\
	188.75	0.620665265321053\\
	189	0.612588060856864\\
	189.25	0.617133925201486\\
	189.5	0.6327040428286\\
	189.75	0.655696478533362\\
	190	0.688273573549385\\
	190.25	0.71749607253116\\
	190.5	0.744802671980718\\
	190.75	0.75846819990156\\
	191	0.754219484870645\\
	191.25	0.732424761986894\\
	191.5	0.698152236873778\\
	191.75	0.664825864300967\\
	192	0.635001280389485\\
	192.25	0.619061285216057\\
	192.5	0.612545547105363\\
	192.75	0.618418574267388\\
	193	0.635364508655099\\
	193.25	0.659241310079664\\
	193.5	0.692354400014704\\
	193.75	0.721303869301298\\
	194	0.747212893293258\\
	194.25	0.758972485013308\\
	194.5	0.752326415248541\\
	194.75	0.728612661631997\\
	195	0.693514296001934\\
	195.25	0.660763009146983\\
	195.5	0.632177355082449\\
	195.75	0.617632341827824\\
	196	0.612675536771546\\
	196.25	0.619862855725487\\
	196.5	0.638160669397535\\
	196.75	0.662870207817251\\
	197	0.696422257281945\\
	197.25	0.725010105150093\\
	197.5	0.749409061473312\\
	197.75	0.759155345096515\\
	198	0.750115858439036\\
	198.25	0.724620181205157\\
	198.5	0.688866046647261\\
	198.75	0.656805724922777\\
	199	0.629523106234917\\
	199.25	0.616381012205599\\
	199.5	0.612978927892494\\
	199.75	0.621466109079241\\
	200	0.641089090043494\\
};

\addplot [color=green, solid, line width=2.0pt]
table[row sep=crcr]{%
	0	0.3918\\
	0.25	0.39206141921952\\
	0.5	0.391924323022046\\
	0.75	0.391819786771058\\
	1	0.391664603668049\\
	1.25	0.392060486062108\\
	1.5	0.392479718235379\\
	1.75	0.392834396394617\\
	2	0.393480326990659\\
	2.25	0.393885818334295\\
	2.5	0.394260688272038\\
	2.75	0.394373619806446\\
	3	0.394523912009525\\
	3.25	0.394874788170198\\
	3.5	0.395291468768125\\
	3.75	0.395678410728257\\
	4	0.395990130725133\\
	4.25	0.396028519530731\\
	4.5	0.396037489219374\\
	4.75	0.396348213601644\\
	5	0.396695770158059\\
	5.25	0.397041269486985\\
	5.5	0.397625920966708\\
	5.75	0.397936433319535\\
	6	0.398209539931117\\
	6.25	0.398331152977964\\
	6.5	0.398489560838059\\
	6.75	0.398788590446176\\
	7	0.399155015767106\\
	7.25	0.399424657290354\\
	7.5	0.399571277338995\\
	7.75	0.399605593084824\\
	8	0.399624733064425\\
	8.25	0.399902832865743\\
	8.5	0.400214086831698\\
	8.75	0.4005354354389\\
	9	0.40108356711695\\
	9.25	0.401352863716701\\
	9.5	0.401596032187633\\
	9.75	0.401704737926324\\
	10	0.401850144724988\\
	10.25	0.402107780128419\\
	10.5	0.402427314678756\\
	10.75	0.402615608011005\\
	11	0.402680601386051\\
	11.25	0.402724250610166\\
	11.5	0.402762425222403\\
	11.75	0.403000802270512\\
	12	0.403270698543111\\
	12.25	0.403568968711478\\
	12.5	0.404072211341848\\
	12.75	0.404293518789788\\
	13	0.404494617631809\\
	13.25	0.404594098381473\\
	13.5	0.404727550626081\\
	13.75	0.404946246606696\\
	14	0.405222922197399\\
	14.25	0.405365549601445\\
	14.5	0.405408592263908\\
	14.75	0.405461893730621\\
	15	0.405517036977314\\
	15.25	0.405716813626117\\
	15.5	0.405947347182214\\
	15.75	0.406223352699731\\
	16	0.406675907211579\\
	16.25	0.406849150553736\\
	16.5	0.407005409136008\\
	16.75	0.407098662523831\\
	17	0.407222765492144\\
	17.25	0.407408597099547\\
	17.5	0.407650175291445\\
	17.75	0.407767988943629\\
	18	0.407812689425924\\
	18.25	0.407870752731371\\
	18.5	0.407935252627703\\
	18.75	0.408104312686611\\
	19	0.408303247783866\\
	19.25	0.408558809651003\\
	19.5	0.408958400548573\\
	19.75	0.409086362711226\\
	20	0.409199411616986\\
	20.25	0.409293054234185\\
	20.5	0.409412931294893\\
	20.75	0.409573451508552\\
	21	0.409791543773063\\
	21.25	0.409900094086471\\
	21.5	0.409957316709142\\
	21.75	0.410017115423178\\
	22	0.410085120082474\\
	22.25	0.410233502766636\\
	22.5	0.410410894081058\\
	22.75	0.410645984447521\\
	23	0.410984699727469\\
	23.25	0.411071789059662\\
	23.5	0.411144576229477\\
	23.75	0.411243673825674\\
	24	0.411366147131532\\
	24.25	0.411511954281125\\
	24.5	0.411721165310716\\
	24.75	0.411829930020517\\
	25	0.411902447806544\\
	25.25	0.411962724607163\\
	25.5	0.412033269616056\\
	25.75	0.412170637939412\\
	26	0.412337109366822\\
	26.25	0.412547373495511\\
	26.5	0.412809820245611\\
	26.75	0.412861290586687\\
	27	0.412898972687799\\
	27.25	0.413012459609524\\
	27.5	0.413145887187059\\
	27.75	0.413287863469567\\
	28	0.41350639990086\\
	28.25	0.413625567755836\\
	28.5	0.413720338422403\\
	28.75	0.413780313871178\\
	29	0.413853044085418\\
	29.25	0.413989267645145\\
	29.5	0.414155432441683\\
	29.75	0.414333126670067\\
	30	0.414508486138083\\
	30.25	0.414537946450602\\
	30.5	0.414555418026239\\
	30.75	0.414686543394356\\
	31	0.414835925547924\\
	31.25	0.414986621807883\\
	31.5	0.415232019137573\\
	31.75	0.415365212765478\\
	32	0.415481101720097\\
	32.25	0.415542861132376\\
	32.5	0.415620201505662\\
	32.75	0.415761495210537\\
	33	0.415935936401235\\
	33.25	0.416082630986838\\
	33.5	0.416185023331777\\
	33.75	0.416208919902406\\
	34	0.416224747635485\\
	34.25	0.416371815792999\\
	34.5	0.416537293597205\\
	34.75	0.416707582869871\\
	35	0.416991923745921\\
	35.25	0.417136122126835\\
	35.5	0.417266116261796\\
	35.75	0.417331931256255\\
	36	0.417417405781884\\
	36.25	0.417568346322557\\
	36.5	0.41775621739673\\
	36.75	0.4178802940182\\
	37	0.417937010486209\\
	37.25	0.417968304326552\\
	37.5	0.417995766179163\\
	37.75	0.418154916566819\\
	38	0.418335474093178\\
	38.25	0.418531724492712\\
	38.5	0.418860839992216\\
	38.75	0.41901060740757\\
	39	0.419147372383945\\
	39.25	0.419220281590685\\
	39.5	0.419315934896783\\
	39.75	0.419475675556168\\
	40	0.419677832496759\\
	40.25	0.41979005883087\\
	40.5	0.419828950121268\\
	40.75	0.41987372072427\\
	41	0.419918906509208\\
	41.25	0.420085117971751\\
	41.5	0.420276947118423\\
	41.75	0.42050124281087\\
	42	0.420872385509822\\
	42.25	0.421018031209863\\
	42.5	0.421151018289976\\
	42.75	0.421233065476048\\
	43	0.421340818603274\\
	43.25	0.421506727075115\\
	43.5	0.421721920056009\\
	43.75	0.421830734711282\\
	44	0.421870901514019\\
	44.25	0.421929086662638\\
	44.5	0.421992215438859\\
	44.75	0.422161432927536\\
	45	0.422360795703132\\
	45.25	0.422611792500084\\
	45.5	0.423013252336866\\
	45.75	0.423144458717045\\
	46	0.423261986580291\\
	46.25	0.423357577332033\\
	46.5	0.423479614479083\\
	46.75	0.423648624317816\\
	47	0.423876856618466\\
	47.25	0.423990920365328\\
	47.5	0.424046939039557\\
	47.75	0.424115666088813\\
	48	0.424192517885288\\
	48.25	0.424363835009332\\
	48.5	0.424569159871815\\
	48.75	0.424839899259\\
	49	0.42524727463005\\
	49.25	0.425353315045328\\
	49.5	0.425444045067645\\
	49.75	0.425557238796949\\
	50	0.425698164069712\\
	50.25	0.425870986096721\\
	50.5	0.426116689318044\\
	50.75	0.426242404418762\\
	51	0.426321820365595\\
	51.25	0.426397733793504\\
	51.5	0.426485411795437\\
	51.75	0.426660510394207\\
	52	0.426873298052222\\
	52.25	0.427149346421319\\
	52.5	0.427520598174651\\
	52.75	0.427592216780346\\
	53	0.427646603849762\\
	53.25	0.427789141637466\\
	53.5	0.427958187891208\\
	53.75	0.428139244681947\\
	54	0.42841654765169\\
	54.25	0.428565840333237\\
	54.5	0.428681288045399\\
	54.75	0.428761198068315\\
	55	0.428857013309749\\
	55.25	0.429040557294785\\
	55.5	0.42926622631471\\
	55.75	0.429524739914376\\
	56	0.429810266806502\\
	56.25	0.429851127457814\\
	56.5	0.429874372621041\\
	56.75	0.430055095363406\\
	57	0.430260654666647\\
	57.25	0.43046248698636\\
	57.5	0.430793842538301\\
	57.75	0.430973526359633\\
	58	0.43112956144272\\
	58.25	0.431212812727759\\
	58.5	0.431317331553178\\
	58.75	0.431518350794835\\
	59	0.43176594510497\\
	59.25	0.43198918848017\\
	59.5	0.43216774494868\\
	59.75	0.432199227596195\\
	60	0.432215970694729\\
	60.25	0.432435121299004\\
	60.5	0.432681572699143\\
	60.75	0.432921030000344\\
	61	0.433330335731787\\
	61.25	0.433538520674262\\
	61.5	0.433728435800578\\
	61.75	0.433819367301304\\
	62	0.433937773446812\\
	62.25	0.434162064285474\\
	62.5	0.434439886482097\\
	62.75	0.434630916839038\\
	63	0.434726066360736\\
	63.25	0.434769521964252\\
	63.5	0.434803744919823\\
	63.75	0.435056696547243\\
	64	0.435343320321782\\
	64.25	0.435634870518392\\
	64.5	0.436138855683775\\
	64.75	0.436367190819649\\
	65	0.436578821145817\\
	65.25	0.436682757617485\\
	65.5	0.436821564399717\\
	65.75	0.437071185132739\\
	66	0.437384307760532\\
	66.25	0.437557020790205\\
	66.5	0.437609250761338\\
	66.75	0.437680075763863\\
	67	0.437748986486149\\
	67.25	0.438027904958175\\
	67.5	0.438350609755381\\
	67.75	0.438706238849683\\
	68	0.43931327730145\\
	68.25	0.439547252005454\\
	68.5	0.439762801857896\\
	68.75	0.439889469884901\\
	69	0.440057410451909\\
	69.25	0.440332128680535\\
	69.5	0.440685951435304\\
	69.75	0.440859646620719\\
	70	0.440909969677411\\
	70.25	0.44101331493039\\
	70.5	0.441122397651333\\
	70.75	0.441425633655562\\
	71	0.44178489265814\\
	71.25	0.44221593614028\\
	71.5	0.442931581334385\\
	71.75	0.443156600945177\\
	72	0.443359330791991\\
	72.25	0.443521987932219\\
	72.5	0.443731444634251\\
	72.75	0.44403321659315\\
	73	0.4444388370224\\
	73.25	0.444634902702859\\
	73.5	0.44471680723184\\
	73.75	0.444851947672408\\
	74	0.444999973487123\\
	74.25	0.445334230506218\\
	74.5	0.445739547547157\\
	74.75	0.446259397234386\\
	75	0.447080716252575\\
	75.25	0.447279110838447\\
	75.5	0.447448397244098\\
	75.75	0.447667874749603\\
	76	0.447939848684962\\
	76.25	0.44828058436579\\
	76.5	0.448765829700127\\
	76.75	0.449009376535432\\
	77	0.449153492790943\\
	77.25	0.449320332082459\\
	77.5	0.449510149885859\\
	77.75	0.449895917177037\\
	78	0.450370664809376\\
	78.25	0.450989844611389\\
	78.5	0.451885806715913\\
	78.75	0.452093596305848\\
	79	0.452263574267618\\
	79.25	0.452687924627673\\
	79.5	0.453185579976221\\
	79.75	0.453693616092571\\
	80	0.454497314793566\\
	80.25	0.454956888200034\\
	80.5	0.455323853259448\\
	80.75	0.455545353803344\\
	81	0.455814540668926\\
	81.25	0.456368440616581\\
	81.5	0.457055454996294\\
	81.75	0.45789167793509\\
	82	0.458922242742062\\
	82.25	0.459083457996529\\
	82.5	0.459185246775462\\
	82.75	0.459720966987686\\
	83	0.460351481376523\\
	83.25	0.460982092577329\\
	83.5	0.462020468362318\\
	83.75	0.462589284995132\\
	84	0.463075345216034\\
	84.25	0.463351825835406\\
	84.5	0.463700063629341\\
	84.75	0.464376322091726\\
	85	0.465227073895059\\
	85.25	0.466078257697318\\
	85.5	0.4668804123004\\
	85.75	0.466987833079553\\
	86	0.467031193151866\\
	86.25	0.467787171963463\\
	86.5	0.468660030929962\\
	86.75	0.469496009178637\\
	87	0.47096338156986\\
	87.25	0.47174347056497\\
	87.5	0.472463805883004\\
	87.75	0.472811835592758\\
	88	0.473271857382562\\
	88.25	0.474168594811662\\
	88.5	0.475305045691672\\
	88.75	0.476161664820198\\
	89	0.476675277750908\\
	89.25	0.476818836814495\\
	89.5	0.476906463498843\\
	89.75	0.47798481432795\\
	90	0.479239621656346\\
	90.25	0.480478917647403\\
	90.5	0.482728893289764\\
	90.75	0.483796599488144\\
	91	0.484810526638882\\
	91.25	0.485317822118203\\
	91.5	0.486006401177777\\
	91.75	0.487299758484546\\
	92	0.488972163254423\\
	92.25	0.489927258926706\\
	92.5	0.490214967772603\\
	92.75	0.49057190937002\\
	93	0.490902643722073\\
	93.25	0.492541316956807\\
	93.5	0.494507526497801\\
	93.75	0.496610400827697\\
	94	0.500484416970076\\
	94.25	0.501960505955302\\
	94.5	0.503354468991718\\
	94.75	0.504296496597524\\
	95	0.505567991026692\\
	95.25	0.507686212977974\\
	95.5	0.510569794228333\\
	95.75	0.511948106504783\\
	96	0.512214508349479\\
	96.25	0.51320353897358\\
	96.5	0.514259529488948\\
	96.75	0.517211510812768\\
	97	0.520966102790386\\
	97.25	0.525420621360565\\
	97.5	0.533799348365756\\
	97.75	0.535835646090345\\
	98	0.537575227095625\\
	98.25	0.540001074782513\\
	98.5	0.543200170103611\\
	98.75	0.546312954649064\\
	99	0.551454149667859\\
	99.25	0.553574065552091\\
	99.5	0.554581838685294\\
	99.75	0.555373318941892\\
	100	0.556222101629049\\
	100.25	0.559441254437534\\
	100.5	0.563520067237817\\
	100.75	0.567631921169133\\
	101	0.575960748730684\\
	101.25	0.576661540350169\\
	101.5	0.57689245400427\\
	101.75	0.578594310502223\\
	102	0.580547281883279\\
	102.25	0.582053383026684\\
	102.5	0.584656731421015\\
	102.75	0.586319972980723\\
	103	0.587727863366795\\
	103.25	0.588066485242867\\
	103.5	0.588242856077735\\
	103.75	0.590189498090882\\
	104	0.59234562027513\\
	104.25	0.594704553733255\\
	104.5	0.598746395968527\\
	104.75	0.599091603194178\\
	105	0.598975183855665\\
	105.25	0.600279521540721\\
	105.5	0.601590467874989\\
	105.75	0.602553343723991\\
	106	0.604192399240862\\
	106.25	0.605526508963555\\
	106.5	0.606767779047883\\
	106.75	0.606989718701318\\
	107	0.607019402561032\\
	107.25	0.608369961508636\\
	107.5	0.609721343730913\\
	107.75	0.611193868974903\\
	108	0.613074439782325\\
	108.25	0.613231843534922\\
	108.5	0.613001970621284\\
	108.75	0.614107933894063\\
	109	0.615191336161187\\
	109.25	0.615950324641595\\
	109.5	0.617327109533593\\
	109.75	0.618444309013147\\
	110	0.619532992217025\\
	110.25	0.619680759046294\\
	110.5	0.619691496757731\\
	110.75	0.620720852511651\\
	111	0.621719848352431\\
	111.25	0.622569636136754\\
	111.5	0.623155770516151\\
	111.75	0.623233614663005\\
	112	0.623038809174143\\
	112.25	0.623948177368636\\
	112.5	0.624861225047341\\
	112.75	0.62552041856184\\
	113	0.62678345717542\\
	113.25	0.627669817078027\\
	113.5	0.628540189252637\\
	113.75	0.628666306015002\\
	114	0.628722272198123\\
	114.25	0.629514203853546\\
	114.5	0.630299932535468\\
	114.75	0.630734793206911\\
	115	0.630663009632156\\
	115.25	0.630751077547412\\
	115.5	0.630674750807988\\
	115.75	0.631377028742232\\
	116	0.632111646369642\\
	116.25	0.632707953205145\\
	116.5	0.633851361136834\\
	116.75	0.634502784316918\\
	117	0.635123049904858\\
	117.25	0.635264242968705\\
	117.5	0.63538382413835\\
	117.75	0.635986149812531\\
	118	0.636617265039819\\
	118.25	0.636855739312839\\
	118.5	0.636630455961704\\
	118.75	0.636751490414096\\
	119	0.636782537108009\\
	119.25	0.637300660151783\\
	119.5	0.637865401196969\\
	119.75	0.638396699175268\\
	120	0.639382576941747\\
	120.25	0.639830405508536\\
	120.5	0.640231945869275\\
	120.75	0.640389383616421\\
	121	0.640549479415246\\
	121.25	0.640994590346208\\
	121.5	0.641492220032045\\
	121.75	0.641662509545147\\
	122	0.641509037937087\\
	122.25	0.641637840385883\\
	122.5	0.641717900074323\\
	122.75	0.642089996475051\\
	123	0.642507280159129\\
	123.25	0.642955593255384\\
	123.5	0.643752746309063\\
	123.75	0.644042536519114\\
	124	0.644281219710277\\
	124.25	0.644433859393544\\
	124.5	0.644595777343481\\
	124.75	0.644909812412481\\
	125	0.645282336348844\\
	125.25	0.645421279887718\\
	125.5	0.64536400954708\\
	125.75	0.645473979254384\\
	126	0.645555980727498\\
	126.25	0.645813060001843\\
	126.5	0.646104212096754\\
	126.75	0.646449370679827\\
	127	0.647037182486116\\
	127.25	0.647209617583283\\
	127.5	0.647335097206144\\
	127.75	0.647463525131093\\
	128	0.647599182222505\\
	128.25	0.647805309000759\\
	128.5	0.64806364192435\\
	128.75	0.648172761696532\\
	129	0.648177374257968\\
	129.25	0.648256839048474\\
	129.5	0.648319185745207\\
	129.75	0.648484832022802\\
	130	0.648671265439647\\
	130.25	0.64890931568573\\
	130.5	0.64928461254475\\
	130.75	0.649367119795748\\
	131	0.649410964573015\\
	131.25	0.649511537691129\\
	131.5	0.649615249361919\\
	131.75	0.649735828565197\\
	132	0.649900885550506\\
	132.25	0.649987209621714\\
	132.5	0.65002906714654\\
	132.75	0.650074141938974\\
	133	0.650107832920028\\
	133.25	0.650207661736039\\
	133.5	0.650316250835423\\
	133.75	0.650453973167566\\
	134	0.650645510578804\\
	134.25	0.65067279654211\\
	134.5	0.650672590300394\\
	134.75	0.650743138375029\\
	135	0.650812903753072\\
	135.25	0.65087600784087\\
	135.5	0.650973562085285\\
	135.75	0.651034831369244\\
	136	0.651082026285055\\
	136.25	0.651101490084141\\
	136.5	0.651113677282669\\
	136.75	0.651169215519475\\
	137	0.651225748370677\\
	137.25	0.651286364696082\\
	137.5	0.651348639797332\\
	137.75	0.651353613517091\\
	138	0.651342893033664\\
	138.25	0.651384497383412\\
	138.5	0.651424260129365\\
	138.75	0.651454938925814\\
	139	0.651508465856806\\
	139.25	0.651543967737647\\
	139.5	0.651575820848791\\
	139.75	0.651582482374955\\
	140	0.651585192227728\\
	140.25	0.651612536685975\\
	140.5	0.651638275134195\\
	140.75	0.651656363951767\\
	141	0.651661164979652\\
	141.25	0.651662861434915\\
	141.5	0.651658089255157\\
	141.75	0.651677359303976\\
	142	0.65169535238898\\
	142.25	0.65171002521807\\
	142.5	0.651736158476202\\
	142.75	0.651751332997578\\
	143	0.651764447346956\\
	143.25	0.651767568206178\\
	143.5	0.651768988258409\\
	143.75	0.65178031764797\\
	144	0.651790573841167\\
	144.25	0.651794820967295\\
	144.5	0.651790582824627\\
	144.75	0.651792474913663\\
	145	0.651792076919573\\
	145.25	0.651799238237707\\
	145.5	0.651805801063775\\
	145.75	0.65181239618864\\
	146	0.651823303277316\\
	146.25	0.651827882064491\\
	146.5	0.651830995812021\\
	146.75	0.651832972585303\\
	147	0.651834248567628\\
	147.25	0.651838078986834\\
	147.5	0.651841605755456\\
	147.75	0.651842982515933\\
	148	0.651841551434717\\
	148.25	0.651842848548263\\
	148.5	0.651843337487519\\
	148.75	0.651845506199383\\
	149	0.651847391728736\\
	149.25	0.651849805895505\\
	149.5	0.651853284997759\\
	149.75	0.651854428901984\\
	150	0.651854860063996\\
	150.25	0.651855791220058\\
	150.5	0.651856388468177\\
	150.75	0.651857476852711\\
	151	0.651858464354405\\
	151.25	0.651859089679753\\
	151.5	0.651859026120887\\
	151.75	0.651859449773246\\
	152	0.651859557894979\\
	152.25	0.651860205904391\\
	152.5	0.65186067530592\\
	152.75	0.651861386982854\\
	153	0.651862293653274\\
	153.25	0.651862609718372\\
	153.5	0.65186267355654\\
	153.75	0.651862973516196\\
	154	0.651863124651114\\
	154.25	0.65186342857265\\
	154.5	0.651863659935244\\
	154.75	0.651863866217021\\
	155	0.651863881195871\\
	155.25	0.651864030819781\\
	155.5	0.651864069074085\\
	155.75	0.651864261621019\\
	156	0.651864381751241\\
	156.25	0.651864604563371\\
	156.5	0.651864849486444\\
	156.75	0.651864937825003\\
	157	0.651864937782036\\
	157.25	0.651865048795099\\
	157.5	0.651865105979904\\
	157.75	0.651865198520262\\
	158	0.651865270688947\\
	158.25	0.651865348352576\\
	158.5	0.651865373577538\\
	158.75	0.651865414441669\\
	159	0.651865415884208\\
	159.25	0.651865472908984\\
	159.5	0.651865499253143\\
	159.75	0.651865552209385\\
	160	0.651865593995888\\
	160.25	0.651865614152297\\
	160.5	0.651865605992699\\
	160.75	0.651865628217982\\
	161	0.651865627920617\\
	161.25	0.651865636096194\\
	161.5	0.651865624728859\\
	161.75	0.651865634819634\\
	162	0.651865634470036\\
	162.25	0.65186563148315\\
	162.5	0.651865612560933\\
	162.75	0.651865601128874\\
	163	0.651865568793453\\
	163.25	0.651865529836849\\
	163.5	0.651865465030318\\
	163.75	0.651865465289806\\
	164	0.651865462928484\\
	164.25	0.651865425873167\\
	164.5	0.651865374557158\\
	164.75	0.651865330733521\\
	165	0.651865243839638\\
	165.25	0.651865207595584\\
	165.5	0.65186517545141\\
	165.75	0.651865148355978\\
	166	0.65186511275447\\
	166.25	0.651865055870469\\
	166.5	0.651864976654841\\
	166.75	0.651864896245958\\
	167	0.651864810026729\\
	167.25	0.65186480740268\\
	167.5	0.651864811091714\\
	167.75	0.651864729472221\\
	168	0.651864634989937\\
	168.25	0.65186455275271\\
	168.5	0.651864395695344\\
	168.75	0.6518643302398\\
	169	0.651864273082858\\
	169.25	0.651864231821098\\
	169.5	0.65186418063326\\
	169.75	0.651864094817807\\
	170	0.651863986338638\\
	170.25	0.651863908767288\\
	170.5	0.651863862240345\\
	170.75	0.651863847068918\\
	171	0.651863841950155\\
	171.25	0.651863745202749\\
	171.5	0.651863634047469\\
	171.75	0.651863525414205\\
	172	0.651863325722365\\
	172.25	0.651863257828855\\
	172.5	0.651863203470801\\
	172.75	0.651863149824124\\
	173	0.651863086213084\\
	173.25	0.651862993852344\\
	173.5	0.651862875370782\\
	173.75	0.651862810280057\\
	174	0.651862791764225\\
	174.25	0.651862765470831\\
	174.5	0.651862746828297\\
	174.75	0.651862652625904\\
	175	0.651862543286389\\
	175.25	0.651862423565493\\
	175.5	0.651862210669294\\
	175.75	0.65186215049794\\
	176	0.651862107866809\\
	176.25	0.651862052314978\\
	176.5	0.651861987445934\\
	176.75	0.651861899874323\\
	177	0.651861786035716\\
	177.25	0.651861735055419\\
	177.5	0.65186173042899\\
	177.75	0.651861697852695\\
	178	0.651861670149287\\
	178.25	0.651861587857598\\
	178.5	0.651861492859468\\
	178.75	0.651861377456804\\
	179	0.651861177889517\\
	179.25	0.651861134300166\\
	179.5	0.65186110829709\\
	179.75	0.65186105440116\\
	180	0.651860993463365\\
	180.25	0.651860921347392\\
	180.5	0.651860819238993\\
	180.75	0.651860782241736\\
	181	0.651860782964889\\
	181.25	0.651860750758437\\
	181.5	0.651860721568083\\
	181.75	0.651860659052651\\
	182	0.651860583814292\\
	182.25	0.651860486297375\\
	182.5	0.651860324022658\\
	182.75	0.651860298327251\\
	183	0.651860288187002\\
	183.25	0.651860241862776\\
	183.5	0.651860191329187\\
	183.75	0.651860138265423\\
	184	0.651860059482454\\
	184.25	0.651860030360771\\
	184.5	0.651860024902977\\
	184.75	0.651860000472528\\
	185	0.651859978347523\\
	185.25	0.651859934536889\\
	185.5	0.651859882364393\\
	185.75	0.651859811716521\\
	186	0.6518597022372\\
	186.25	0.651859691301134\\
	186.5	0.651859692577406\\
	186.75	0.651859656220367\\
	187	0.651859618395775\\
	187.25	0.651859583318204\\
	187.5	0.651859527454038\\
	187.75	0.651859505639622\\
	188	0.651859496528766\\
	188.25	0.651859481170227\\
	188.5	0.651859467654849\\
	188.75	0.651859439698241\\
	189	0.651859407321418\\
	189.25	0.651859362867646\\
	189.5	0.651859303265121\\
	189.75	0.651859305266962\\
	190	0.651859316620435\\
	190.25	0.651859288662909\\
	190.5	0.651859261272928\\
	190.75	0.651859240491339\\
	191	0.65185920249004\\
	191.25	0.651859187078331\\
	191.5	0.651859176037279\\
	191.75	0.651859167804594\\
	192	0.651859160966567\\
	192.25	0.651859144896206\\
	192.5	0.651859127182891\\
	192.75	0.651859108225619\\
	193	0.651859088925775\\
	193.25	0.651859088289728\\
	193.5	0.651859092056336\\
	193.75	0.65185907816116\\
	194	0.651859064749132\\
	194.25	0.65185905303094\\
	194.5	0.651859032450344\\
	194.75	0.651859025726536\\
	195	0.651859021636481\\
	195.25	0.651859016785904\\
	195.5	0.651859012764418\\
	195.75	0.65185900547896\\
	196	0.651858997433144\\
	196.25	0.651858991053252\\
	196.5	0.651858987165546\\
	196.75	0.651858985693964\\
	197	0.651858985974452\\
	197.25	0.651858980428191\\
	197.5	0.651858975177258\\
	197.75	0.651858969734469\\
	198	0.651858960894767\\
	198.25	0.651858958768291\\
	198.5	0.651858958017931\\
	198.75	0.651858955658508\\
	199	0.651858953801382\\
	199.25	0.651858951384934\\
	199.5	0.651858948737266\\
	199.75	0.651858946791237\\
	200	0.651858945956368\\
};

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={\Large{time steps}},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={\Large{$\control_t$}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,solid,forget plot]
table[row sep=crcr]{%
	0	0.0199086513075733\\
	0.5	0.0157267604064083\\
	1	1.10671925585915e-07\\
	1.5	5.09746579649519e-08\\
	2	1.3684065310472e-07\\
	2.5	0.0249793959560116\\
	3	0.0726455928444553\\
	3.5	0.101350412113861\\
	4	0.0792929074523367\\
	4.5	0.0370747548040984\\
	5	0.0142916159322541\\
	5.5	0.0249135466492204\\
	6	0.0763527043109962\\
	6.5	0.152395414278797\\
	7	0.186005576023795\\
	7.5	0.140208056847506\\
	8	0.071018183999622\\
	8.5	0.0355654415166922\\
	9	0.0512931066421266\\
	9.5	0.121951682236538\\
	10	0.216727050633835\\
	10.5	0.24700606638402\\
	11	0.178299064375427\\
	11.5	0.0880775114946567\\
	12	0.0428195849255885\\
	12.5	0.0652913229155991\\
	13	0.15171097339702\\
	13.5	0.258001472873002\\
	14	0.280795797765625\\
	14.5	0.192476177301112\\
	15	0.0865857039291339\\
	15.5	0.0296664073122172\\
	16	0.0659054113045443\\
	16.5	0.16740121095758\\
	17	0.281361890590385\\
	17.5	0.294857703905813\\
	18	0.189719812104095\\
	18.5	0.0697761818061328\\
	19	3.83645934236496e-07\\
	19.5	0.0566582370586384\\
	20	0.175213187459261\\
	20.5	0.295090382032901\\
	21	0.298184679126545\\
	21.5	0.177474732266234\\
	22	0.0365586774805324\\
	22.5	1.24724926876211e-07\\
	23	0.0375679575764649\\
	23.5	0.178437563270762\\
	24	0.303024867537089\\
	24.5	0.29486185970744\\
	25	0.159172382239549\\
	25.5	2.5956733301661e-07\\
	26	7.41770461247924e-08\\
	26.5	3.68027114698959e-06\\
	27	0.182579571135023\\
	27.5	0.311237819418261\\
	28	0.290483110674366\\
	28.5	0.138984142635007\\
	29	9.60849513058195e-08\\
	29.5	1.22947282094584e-08\\
	30	2.56461333926343e-07\\
	30.5	0.182000322675006\\
	31	0.31319636512563\\
	31.5	0.279280624104586\\
	32	0.112403326111892\\
	32.5	5.58589545750937e-08\\
	33	7.43491592374141e-09\\
	33.5	1.26932039605295e-07\\
	34	0.179485089798228\\
	34.5	0.312121101896277\\
	35	0.264328710726498\\
	35.5	0.0807058183600798\\
	36	7.39087831778242e-09\\
	36.5	4.27578969664685e-09\\
	37	8.35728008103088e-08\\
	37.5	0.177503756499211\\
	38	0.310564755056599\\
	38.5	0.247903005494931\\
	39	0.0410474005335726\\
	39.5	3.71470848461691e-09\\
	40	2.86606906621737e-08\\
	40.5	6.31678231400921e-08\\
	41	0.178530276107401\\
	41.5	0.310869347483242\\
	42	0.231857713666098\\
	42.5	2.48973988644615e-07\\
	43	2.62412361202718e-08\\
	43.5	2.22232997851846e-08\\
	44	5.17731736705843e-08\\
	44.5	0.183363122752376\\
	45	0.313761844199843\\
	45.5	0.216753470311519\\
	46	7.30361872926891e-08\\
	46.5	1.88403043361698e-08\\
	47	1.69813144279759e-08\\
	47.5	4.14300288669919e-08\\
	48	0.186441953472878\\
	48.5	0.313373579837565\\
	49	0.197711951369012\\
	49.5	3.66983278945971e-08\\
	50	1.34886155669232e-08\\
	50.5	1.26951076900786e-08\\
	51	3.27404957579248e-08\\
	51.5	0.188633455071978\\
	52	0.310781013039643\\
	52.5	0.175729311069895\\
	53	1.31251961742502e-09\\
	53.5	9.4307691371757e-09\\
	54	9.12551753194153e-09\\
	54.5	2.56990549144554e-08\\
	55	0.191517249786806\\
	55.5	0.307492480214117\\
	56	0.151943171453269\\
	56.5	0\\
	57	7.14332763890641e-09\\
	57.5	7.22851929181589e-09\\
	58	1.99387948502546e-08\\
	58.5	0.196117061039219\\
	59	0.304372606714264\\
	59.5	0.126856394073624\\
	60	8.93447073151367e-09\\
	60.5	3.89897096015541e-09\\
	61	3.93967783576816e-09\\
	61.5	1.51377862590912e-08\\
	62	0.203719530778438\\
	62.5	0.302355472136086\\
	63	0.100891089958577\\
	63.5	3.79601619878912e-09\\
	64	1.31592265801611e-09\\
	64.5	1.20342569235978e-09\\
	65	1.0976442809083e-08\\
	65.5	0.215297376509923\\
	66	0.302012617090451\\
	66.5	0.0740531526676877\\
	67	7.41122160838572e-10\\
	67.5	0\\
	68	0\\
	68.5	7.2349520808596e-09\\
	69	0.232085153260837\\
	69.5	0.303916939573527\\
	70	0.0462333613441661\\
	70.5	0\\
	71	0\\
	71.5	0\\
	72	3.79782492624185e-09\\
	72.5	0.255414720143159\\
	73	0.308606833074905\\
	73.5	0.0167295630520733\\
	74	0\\
	74.5	0\\
	75	0\\
	75.5	7.57198185700521e-10\\
	76	0.286802573015074\\
	76.5	0.316669522768817\\
	77	5.8370344264417e-09\\
	77.5	0\\
	78	0\\
	78.5	0\\
	79	4.74758627324947e-10\\
	79.5	0.222994975696989\\
	80	0.221887216318072\\
	80.5	0.00222106374713723\\
	81	0\\
	81.5	0\\
	82	0\\
	82.5	0.0309636865503327\\
	83	0.275813733609323\\
	83.5	0.259079583537375\\
	84	0.0136768960606283\\
	84.5	0\\
	85	0\\
	85.5	0\\
	86	0.090835307456793\\
	86.5	0.368079740173338\\
	87	0.320715659640216\\
	87.5	0.0179047940278641\\
	88	0\\
	88.5	0\\
	89	1.45578781503126e-07\\
	89.5	0.172940872412059\\
	90	0.507680032346985\\
	90.5	0.406935281551322\\
	91	0.00951713779441154\\
	91.5	1.030809032295e-07\\
	92	0\\
	92.5	1.14790350762083e-06\\
	93	0.30383307819448\\
	93.5	0.734013187764006\\
	94	0.530327313624448\\
	94.5	2.31506635335027e-05\\
	95	3.70530009124175e-07\\
	95.5	9.09061518201743e-07\\
	96	4.05756045558196e-06\\
	96.5	0.55044529165401\\
	97	1.15835501554804\\
	97.5	0.719704588083008\\
	98	4.49179765655241e-05\\
	98.5	3.93119838831157e-06\\
	99	4.96775093072954e-06\\
	99.5	0.329707767711706\\
	100	1.73795462594032\\
	100.5	1.99999640740842\\
	101	1.67153776780779\\
	101.5	0.445916846737238\\
	102	3.97807786147345e-05\\
	102.5	0.134288756801653\\
	103	1.00857320713593\\
	103.5	1.99999836075488\\
	104	1.99999897453576\\
	104.5	1.9999923270479\\
	105	0.935256233355449\\
	105.5	0.304870627412434\\
	106	0.378855378021497\\
	106.5	1.07154654927202\\
	107	1.96295850601221\\
	107.5	1.96732682073344\\
	108	1.29179307457151\\
	108.5	0.494787515034103\\
	109	0.108147010567468\\
	109.5	0.198605281907839\\
	110	0.773828097731784\\
	110.5	1.50139936641805\\
	111	1.56800130018181\\
	111.5	1.06309689541591\\
	112	0.401201462648615\\
	112.5	0.075685631415072\\
	113	0.185517296527986\\
	113.5	0.744500480272812\\
	114	1.39452249152521\\
	114.5	1.43059114330884\\
	115	0.986066903456702\\
	115.5	0.377376734723891\\
	116	0.0840064274843085\\
	116.5	0.216026097373873\\
	117	0.776923861493445\\
	117.5	1.35078175503193\\
	118	1.34325968861271\\
	118.5	0.948280408600659\\
	119	0.377312302828162\\
	119.5	0.108328882453353\\
	120	0.260854364318796\\
	120.5	0.819244041771544\\
	121	1.30381845530693\\
	121.5	1.26263340046185\\
	122	0.915977193785338\\
	122.5	0.380569631289329\\
	123	0.134826306611464\\
	123.5	0.30621359780182\\
	124	0.855243705194163\\
	124.5	1.24823030892264\\
	125	1.1901089565287\\
	125.5	0.881515990110119\\
	126	0.378485980264439\\
	126.5	0.156564816520148\\
	127	0.346660866283724\\
	127.5	0.88353302173323\\
	128	1.19488420481649\\
	128.5	1.13203926712913\\
	129	0.846299391868229\\
	129.5	0.369746072292964\\
	130	0.172050799552007\\
	130.5	0.382037002774313\\
	131	0.907495450812002\\
	131.5	1.15128250838198\\
	132	1.08905270631839\\
	132.5	0.812746085750186\\
	133	0.356575125939511\\
	133.5	0.183186948560103\\
	134	0.414459379080916\\
	134.5	0.930091115853228\\
	135	1.11836910498412\\
	135.5	1.05817863250246\\
	136	0.781533772010204\\
	136.5	0.341354078703262\\
	137	0.192257540876015\\
	137.5	0.445842422514694\\
	138	0.9522445516263\\
	138.5	1.09419721010915\\
	139	1.03582066105146\\
	139.5	0.751908662042982\\
	140	0.325336369071425\\
	140.5	0.200631295626919\\
	141	0.47702471990107\\
	141.5	0.973547381194947\\
	142	1.07669610722738\\
	142.5	1.01898926060473\\
	143	0.722803911226214\\
	143.5	0.308991766862961\\
	144	0.20891224878803\\
	144.5	0.508183661639167\\
	145	0.993367329195486\\
	145.5	1.06430364303219\\
	146	1.00545219840282\\
	146.5	0.693564008355207\\
	147	0.292660501204595\\
	147.5	0.21750227660742\\
	148	0.539425546729152\\
	148.5	1.01142775354025\\
	149	1.05577343601759\\
	149.5	0.993549197163066\\
	150	0.663975377675564\\
	150.5	0.276736570352826\\
	151	0.226782228306113\\
	151.5	0.570906403604521\\
	152	1.02756454704888\\
	152.5	1.05001174230391\\
	153	0.982060302331469\\
	153.5	0.634182362078112\\
	154	0.261695643168063\\
	154.5	0.237170501668728\\
	155	0.602819313164922\\
	155.5	1.04166025018794\\
	156	1.04606925402223\\
	156.5	0.970102770254194\\
	157	0.604431023873335\\
	157.5	0.247906364862734\\
	158	0.248973616184123\\
	158.5	0.635230487379727\\
	159	1.05357957361238\\
	159.5	1.04321847813746\\
	160	0.957068102479811\\
	160.5	0.574934903937367\\
	161	0.235647632609823\\
	161.5	0.262412055673428\\
	162	0.668118468286271\\
	162.5	1.06312321196837\\
	163	1.04091990808689\\
	163.5	0.942630141850486\\
	164	0.545921495158523\\
	164.5	0.225068750243565\\
	165	0.277569578540744\\
	165.5	0.701322933338237\\
	166	1.07023747242516\\
	166.5	1.0388249573139\\
	167	0.926529909431352\\
	167.5	0.517548343895594\\
	168	0.216198387987931\\
	168.5	0.294463108262291\\
	169	0.734628382523387\\
	169.5	1.07497636982438\\
	170	1.03671839727047\\
	170.5	0.908740078075232\\
	171	0.489953504364858\\
	171.5	0.209064947686809\\
	172	0.313066821752099\\
	172.5	0.767778110143462\\
	173	1.07751196710698\\
	173.5	1.03447007725547\\
	174	0.889260937424989\\
	174.5	0.463198669600537\\
	175	0.203616657137153\\
	175.5	0.333295488036777\\
	176	0.800477568724867\\
	176.5	1.07813487317559\\
	177	1.03199041797218\\
	177.5	0.86816370476747\\
	178	0.437392057341521\\
	178.5	0.199842766187923\\
	179	0.355102894963006\\
	179.5	0.832465709573738\\
	180	1.07719485199764\\
	180.5	1.02918920695308\\
	181	0.845532574185119\\
	181.5	0.412583364591965\\
	182	0.197700078577501\\
	182.5	0.378404099251251\\
	183	0.863454547409684\\
	183.5	1.07506890002644\\
	184	1.02593197015127\\
	184.5	0.821486372324352\\
	185	0.38883479248767\\
	185.5	0.197165906748217\\
	186	0.403126865385789\\
	186.5	0.893172997520505\\
	187	1.07211972660236\\
	187.5	1.02217896971856\\
	188	0.796130662511713\\
	188.5	0.366162309944023\\
	189	0.19819349276776\\
	189.5	0.429165453993871\\
	190	0.9213429001881\\
	190.5	1.06868137300815\\
	191	1.01776111743809\\
	191.5	0.769627910215701\\
	192	0.344662801058532\\
	192.5	0.200808260662927\\
	193	0.456472039720196\\
	193.5	0.947733741538842\\
	194	1.06500715602158\\
	194.5	1.01251901040283\\
	195	0.742149337178361\\
	195.5	0.324392518826536\\
	196	0.205009706793599\\
	196.5	0.484957894046373\\
	197	0.972100230775254\\
	197.5	1.06129191441126\\
	198	1.00628771121988\\
	198.5	0.71387878756871\\
	199	0.30541470998915\\
	199.5	0.210812556924931\\
};

\addplot [color=green, solid, line width=2.0pt]
table[row sep=crcr]{%
	0	0.0199086513075733\\
	0.5	0.0157267604064083\\
	1	0.00683188130474414\\
	1.5	0.0106091244846957\\
	2	0.0171265852734992\\
	2.5	0.021628754522449\\
	3	0.0193826485113994\\
	3.5	0.0243082224826971\\
	4	0.0287471193900401\\
	4.5	0.0236236977978436\\
	5	0.027719095913055\\
	5.5	0.036565174300555\\
	6	0.0404069023073528\\
	6.5	0.0393662627521341\\
	7	0.0449311039358325\\
	7.5	0.0464987975111303\\
	8	0.041731748226714\\
	8.5	0.0463379713786615\\
	9	0.056350481622664\\
	9.5	0.0603017275766128\\
	10	0.0595223049321706\\
	10.5	0.0648826617177164\\
	11	0.0642209097609666\\
	11.5	0.0601534252511608\\
	12	0.0642768179398215\\
	12.5	0.0744250350362059\\
	13	0.0773996425600325\\
	13.5	0.0765690573218493\\
	14	0.0810859007533157\\
	14.5	0.0793253675335014\\
	15	0.0758227832027171\\
	15.5	0.0789335252684972\\
	16	0.0884934372498305\\
	16.5	0.0898679605881253\\
	17	0.0888112279049668\\
	17.5	0.0922509209864872\\
	18	0.0899780730747364\\
	18.5	0.0866591198294092\\
	19	0.0886667507442965\\
	19.5	0.0971656936975378\\
	20	0.0966105056632176\\
	20.5	0.095364197694397\\
	21	0.0978150979799705\\
	21.5	0.0954166267502632\\
	22	0.0919969100114044\\
	22.5	0.0930580435516127\\
	23	0.0999839268917898\\
	23.5	0.097362354433839\\
	24	0.0960506802103639\\
	24.5	0.0978875879070869\\
	25	0.0955851774735653\\
	25.5	0.0919284365550481\\
	26	0.0923705440522241\\
	26.5	0.0969834739557968\\
	27	0.0922379915624543\\
	27.5	0.0912628628483983\\
	28	0.0930797902015612\\
	28.5	0.091260951259052\\
	29	0.0873148641488109\\
	29.5	0.0875575887821806\\
	30	0.0891363056324636\\
	30.5	0.0828204813704887\\
	31	0.0823784806193412\\
	31.5	0.0849743244126945\\
	32	0.0837968864795249\\
	32.5	0.0796517103636169\\
	33	0.0800968658948544\\
	33.5	0.0787835274404925\\
	34	0.0716844670434684\\
	34.5	0.0718840892777783\\
	35	0.0760198878795773\\
	35.5	0.0753116105233643\\
	36	0.0711688063354125\\
	36.5	0.0721416393850425\\
	37	0.0687099526478961\\
	37.5	0.0615891702022933\\
	38	0.0624346211207727\\
	38.5	0.0686261903983751\\
	39	0.068139101629418\\
	39.5	0.0642113432712741\\
	40	0.0657803517030223\\
	40.5	0.0612568510621858\\
	41	0.0546096366550772\\
	41.5	0.0559344957425584\\
	42	0.0642723899892873\\
	42.5	0.0634508302522223\\
	43	0.0599369521879042\\
	43.5	0.0619977322362305\\
	44	0.0571756047090961\\
	44.5	0.0511828331336254\\
	45	0.05271051155651\\
	45.5	0.0627801356780916\\
	46	0.0609288802097542\\
	46.5	0.0580374861280001\\
	47	0.0604324115505534\\
	47.5	0.0559944757649861\\
	48	0.0505555126506279\\
	48.5	0.0521600629909427\\
	49	0.0628728073994962\\
	49.5	0.059254707786453\\
	50	0.0571594683116329\\
	50.5	0.0599767948296935\\
	51	0.0562991709705664\\
	51.5	0.051058666187431\\
	52	0.0527013651542993\\
	52.5	0.0623085207742294\\
	53	0.0560445178664831\\
	53.5	0.0552244132577813\\
	54	0.058902291893873\\
	54.5	0.0565843677677085\\
	55	0.0512400042403796\\
	55.5	0.053110533883197\\
	56	0.0591582900891818\\
	56.5	0.0500638168751193\\
	57	0.0509276622770469\\
	57.5	0.0564246621521851\\
	58	0.0556824165719001\\
	58.5	0.0499833925895672\\
	59	0.0524441164156315\\
	59.5	0.05339526554964\\
	60	0.0424354355873842\\
	60.5	0.0450905637085927\\
	61	0.0536898207725438\\
	61.5	0.0541041886354065\\
	62	0.0481062730420634\\
	62.5	0.0515195109984689\\
	63	0.0477643124704101\\
	63.5	0.0359878913745778\\
	64	0.0403570084677982\\
	64.5	0.0529369014836583\\
	65	0.0536839662046427\\
	65.5	0.0476876493973684\\
	66	0.0519594550634482\\
	66.5	0.0448145092746711\\
	67	0.033352644259903\\
	67.5	0.0386742096433396\\
	68	0.055683751787987\\
	68.5	0.0554880467728265\\
	69	0.0496681368029129\\
	69.5	0.0546888060505721\\
	70	0.0456697391148379\\
	70.5	0.0348932624709183\\
	71	0.0404990470235384\\
	71.5	0.0620587048525077\\
	72	0.0592478797435248\\
	72.5	0.0540207517747826\\
	73	0.0596553099935296\\
	73.5	0.0501741762597591\\
	74	0.0392760966721368\\
	74.5	0.0449779008351386\\
	75	0.0707515794707061\\
	75.5	0.0632902288053328\\
	76	0.0590059654322264\\
	76.5	0.0656374840908497\\
	77	0.0564902391683013\\
	77.5	0.0444715777510589\\
	78	0.0505892119687753\\
	78.5	0.0649367052210395\\
	79	0.0306610650658551\\
	79.5	0.0306932939654279\\
	80	0.0390589495555556\\
	80.5	0.0383860800899853\\
	81	0.0314880952046996\\
	81.5	0.0378268885938441\\
	82	0.0549834722917862\\
	82.5	0.043162412793009\\
	83	0.0469410022499326\\
	83.5	0.0592616485549657\\
	84	0.0601747924991437\\
	84.5	0.0528476821214692\\
	85	0.0611148006083364\\
	85.5	0.0711319850408803\\
	86	0.0531520979329721\\
	86.5	0.0613195918140041\\
	87	0.0814357615604737\\
	87.5	0.0858488752239269\\
	88	0.0760573374250638\\
	88.5	0.0886436925135782\\
	89	0.0871961542445284\\
	89.5	0.0617248574255314\\
	90	0.0763696688686583\\
	90.5	0.113417792434355\\
	91	0.120068928141137\\
	91.5	0.105824696654268\\
	92	0.126918007718549\\
	92.5	0.107697848156476\\
	93	0.0723578004576858\\
	93.5	0.0985439282269346\\
	94	0.17669660253324\\
	94.5	0.177784177070995\\
	95	0.156823052350679\\
	95.5	0.197276758715829\\
	96	0.144873780918585\\
	96.5	0.0917173549160439\\
	97	0.14609455236419\\
	97.5	0.349966583297762\\
	98	0.328760939439762\\
	98.5	0.422603243909648\\
	99	0.587297480336305\\
	99.5	0.610819650527869\\
	100	0.598734601135403\\
	100.5	0.735526384303148\\
	101	0.999868326797716\\
	101.5	0.952113850140744\\
	102	0.978032714565827\\
	102.5	1.01388890511179\\
	103	1.02185981173698\\
	103.5	0.971672252730343\\
	104	1.00694417725325\\
	104.5	1.08898469479702\\
	105	1.02995687363288\\
	105.5	1.02717557724224\\
	106	1.02461822800033\\
	106.5	1.02118205114034\\
	107	0.974347328661028\\
	107.5	0.978164434294806\\
	108	0.99308181188795\\
	108.5	0.946068088817973\\
	109	0.943520038728298\\
	109.5	0.940656052358592\\
	110	0.938873593474024\\
	110.5	0.905040191542632\\
	111	0.904506146890784\\
	111.5	0.89503643731428\\
	112	0.864007467198207\\
	112.5	0.86530758293937\\
	113	0.868260819979515\\
	113.5	0.868325422927689\\
	114	0.846937920344776\\
	114.5	0.847326922221193\\
	115	0.831505054348999\\
	115.5	0.813500242269022\\
	116	0.816390423727095\\
	116.5	0.823151575582941\\
	117	0.82307182333539\\
	117.5	0.810732678114626\\
	118	0.812044115837213\\
	118.5	0.798480429114198\\
	119	0.788679479304909\\
	119.5	0.791299069919936\\
	120	0.798968359343721\\
	120.5	0.797894530347093\\
	121	0.791124476552477\\
	121.5	0.79247116549556\\
	122	0.783339049659835\\
	122.5	0.77781534716228\\
	123	0.779555923436425\\
	123.5	0.786291700350633\\
	124	0.78440774873295\\
	124.5	0.780692749357074\\
	125	0.781580999493387\\
	125.5	0.776058531864038\\
	126	0.772643820179157\\
	126.5	0.773526705690142\\
	127	0.778460604448191\\
	127.5	0.776271732321297\\
	128	0.774203995633646\\
	128.5	0.774583524808766\\
	129	0.771467647104042\\
	129.5	0.769211786082074\\
	130	0.769468727706077\\
	130.5	0.772420133858984\\
	131	0.770234532543254\\
	131.5	0.769234511720577\\
	132	0.769276835887848\\
	132.5	0.767849049811767\\
	133	0.7662424562068\\
	133.5	0.766190206574756\\
	134	0.767396506878971\\
	134.5	0.765597743862414\\
	135	0.765205368889159\\
	135.5	0.765139463187271\\
	136	0.764630863791147\\
	136.5	0.763525610345656\\
	137	0.763385725268563\\
	137.5	0.763415377703723\\
	138	0.762269228214375\\
	138.5	0.762144919055333\\
	139	0.762109010246332\\
	139.5	0.76194547521328\\
	140	0.761293316057282\\
	140.5	0.761168914346694\\
	141	0.760800004221056\\
	141.5	0.760264745796769\\
	142	0.760199597544837\\
	142.5	0.760198392617323\\
	143	0.76009333335538\\
	143.5	0.759797564267133\\
	144	0.759713349180231\\
	144.5	0.759448872219949\\
	145	0.759247389744548\\
	145.5	0.759194955133066\\
	146	0.759193929797296\\
	146.5	0.759107407004526\\
	147	0.758998126437237\\
	147.5	0.758946942904489\\
	148	0.758838000554326\\
	148.5	0.758765387860875\\
	149	0.758726931576009\\
	149.5	0.758714039712025\\
	150	0.758664891496813\\
	150.5	0.758624266248095\\
	151	0.758596082524034\\
	151.5	0.758559037889109\\
	152	0.758528147394132\\
	152.5	0.758507911432339\\
	153	0.758496054415566\\
	153.5	0.758474973925842\\
	154	0.758457590577912\\
	154.5	0.758444067543821\\
	155	0.758430033776638\\
	155.5	0.758418148371098\\
	156	0.758409496072645\\
	156.5	0.758403900708739\\
	157	0.758395898183595\\
	157.5	0.758390080031047\\
	158	0.758385326848516\\
	158.5	0.758380917625504\\
	159	0.758376778078979\\
	159.5	0.758373792969321\\
	160	0.758371525977381\\
	160.5	0.758368985222981\\
	161	0.758367058114459\\
	161.5	0.758365325718411\\
	162	0.758364104286353\\
	162.5	0.758362898020346\\
	163	0.758361785714193\\
	163.5	0.758360392815423\\
	164	0.758360250097928\\
	164.5	0.758359434511098\\
	165	0.75835842522647\\
	165.5	0.758358237600884\\
	166	0.758358208363498\\
	166.5	0.758357576119671\\
	167	0.758356824160213\\
	167.5	0.758357783082177\\
	168	0.758357035587317\\
	168.5	0.758355829901137\\
	169	0.758355942176239\\
	169.5	0.758356344631181\\
	170	0.758355784667446\\
	170.5	0.758355995234411\\
	171	0.758357151176822\\
	171.5	0.758356435419874\\
	172	0.758354873558251\\
	172.5	0.758355289432536\\
	173	0.758355692705027\\
	173.5	0.758355177188357\\
	174	0.758355938352666\\
	174.5	0.758356939816132\\
	175	0.758356338003707\\
	175.5	0.758354584769103\\
	176	0.758355220956107\\
	176.5	0.758355577644262\\
	177	0.758355117665653\\
	177.5	0.758356074971591\\
	178	0.75835682409534\\
	178.5	0.758356369767106\\
	179	0.758354651343636\\
	179.5	0.758355446577547\\
	180	0.758355675851877\\
	180.5	0.758355291806672\\
	181	0.758356228211951\\
	181.5	0.758356765285024\\
	182	0.75835649629886\\
	182.5	0.758355084605031\\
	183	0.758355931609825\\
	183.5	0.758356061613279\\
	184	0.758355814920729\\
	184.5	0.758356488219782\\
	185	0.758356923916853\\
	185.5	0.758356815430543\\
	186	0.758355905033033\\
	186.5	0.758356683401714\\
	187	0.758356728818944\\
	187.5	0.758356581288713\\
	188	0.758356995725541\\
	188.5	0.758357345564595\\
	189	0.758357333556806\\
	189.5	0.7583568980593\\
	190	0.758357589910678\\
	190.5	0.758357531549211\\
	191	0.758357424313045\\
	191.5	0.758357618947714\\
	192	0.758357875419437\\
	192.5	0.758357906989617\\
	193	0.758357879279781\\
	193.5	0.758358212604267\\
	194	0.758358216568864\\
	194.5	0.75835815807688\\
	195	0.758358297847321\\
	195.5	0.758358426073773\\
	196	0.758358466096171\\
	196.5	0.758358539313728\\
	197	0.758358679060379\\
	197.5	0.758358703259864\\
	198	0.758358683303794\\
	198.5	0.75835876617719\\
	199	0.758358819580287\\
	199.5	0.758358851800295\\
};

\end{axis}

\end{tikzpicture}

==> roll_angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=250,
xmajorgrids,
ymin=-10,
ymax=5,
ylabel={\Large{roll angle (degree)}},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={First agent},
legend style={at={(0.65,0)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.7\\
2	-9.38550557590626\\
3	-9.06141324808712\\
4	-8.73179299557504\\
5	-8.40001026106403\\
6	-8.0688306881894\\
7	-7.74050999902665\\
8	-7.41687108586434\\
9	-7.09937010355496\\
10	-6.78915310081924\\
11	-6.48710451527565\\
12	-6.19388867294271\\
13	-5.9099852744243\\
14	-5.63571971341237\\
15	-5.37128895548878\\
16	-5.1167836038594\\
17	-4.87220669135363\\
18	-4.63748966282689\\
19	-4.41250594733656\\
20	-4.19708246368053\\
21	-3.99100935484744\\
22	-3.7940482055575\\
23	-3.60593896144837\\
24	-3.42640573778669\\
25	-3.25516167917645\\
26	-3.09191300899955\\
27	-2.93636238775327\\
28	-2.78821168260377\\
29	-2.64716423597841\\
30	-2.51292670854497\\
31	-2.38521056119315\\
32	-2.26373323140182\\
33	-2.14821905143478\\
34	-2.03839994898001\\
35	-1.93401596497781\\
36	-1.83481561833783\\
37	-1.7405561429105\\
38	-1.65100361835472\\
39	-1.56593301334622\\
40	-1.48512815682702\\
41	-1.40838165064157\\
42	-1.3354947348862\\
43	-1.26627711556792\\
44	-1.20054676268668\\
45	-1.13812968558644\\
46	-1.07885969133558\\
47	-1.02257813097085\\
48	-0.969133637647777\\
49	-0.91838186006691\\
50	-0.870185193972086\\
51	-0.824412514029987\\
52	-0.780938907988335\\
53	-0.739645414661975\\
54	-0.700418767003534\\
55	-0.663151141270473\\
56	-0.627739913096918\\
57	-0.59408742111104\\
58	-0.562100738602444\\
59	-0.531691453635085\\
60	-0.502775457916457\\
61	-0.475272744670521\\
62	-0.44910721571798\\
63	-0.424206497941312\\
64	-0.400501769302337\\
65	-0.377927594586073\\
66	-0.356421771065848\\
67	-0.335925184321005\\
68	-0.316381674490313\\
69	-0.297737913312061\\
70	-0.279943292386842\\
71	-0.262949823202596\\
72	-0.246712049585583\\
73	-0.231186973387825\\
74	-0.21633399439422\\
75	-0.202114865634399\\
76	-0.188493665519612\\
77	-0.175436788498534\\
78	-0.162912956243448\\
79	-0.150893251746845\\
80	-0.139351179135714\\
81	-0.12826275250622\\
82	-0.11760661765562\\
83	-0.107364211253822\\
84	-0.097519962768536\\
85	-0.0880615453523336\\
86	-0.07898018293696\\
87	-0.0702710219826835\\
88	-0.0619335777249186\\
89	-0.0539722663776333\\
90	-0.046397036628926\\
91	-0.0392241159401437\\
92	-0.0324768896842298\\
93	-0.0261869340875396\\
94	-0.0203952273370849\\
95	-0.0151535671573719\\
96	-0.0105262277351168\\
97	-0.00659189417759683\\
98	-0.0034459188489583\\
99	-0.00120295107506724\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\addlegendentry{reference};

\addplot [color=red,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.7\\
2	-9.37119111253425\\
3	-9.02092807376001\\
4	-8.65535363157188\\
5	-8.2795815689679\\
6	-7.89785296917492\\
7	-7.51366947896536\\
8	-7.12990685001731\\
9	-6.74891160470839\\
10	-6.37258328480489\\
11	-6.00244439847311\\
12	-5.63969988046941\\
13	-5.28528761888523\\
14	-4.93992137559632\\
15	-4.60412723270751\\
16	-4.27827453001677\\
17	-3.96260211532722\\
18	-3.65724060710699\\
19	-3.36223126466243\\
20	-3.07754197211427\\
21	-2.80308076682569\\
22	-2.53870727859859\\
23	-2.28389433651608\\
24	-2.03802372459502\\
25	-1.80054067533362\\
26	-1.57094537724129\\
27	-1.34878575692755\\
28	-1.13365133546833\\
29	-0.925167990945014\\
30	-0.722993485968366\\
31	-0.526813641534148\\
32	-0.336339057435304\\
33	-0.151302295281982\\
34	0.0285445465441339\\
35	0.203431925532624\\
36	0.373571947057822\\
37	0.539149699145542\\
38	0.700341505198336\\
39	0.85731538826324\\
40	1.01023150927587\\
41	1.15924258090599\\
42	1.3043581819626\\
43	1.44520417091388\\
44	1.58143530818474\\
45	1.71273487284017\\
46	1.83881423720535\\
47	1.95941240079912\\
48	2.07429548514193\\
49	2.18325619116061\\
50	2.28611322104963\\
51	2.38271066656406\\
52	2.47291736581124\\
53	2.5566262306798\\
54	2.6337535470934\\
55	2.70423825030662\\
56	2.76804117746931\\
57	2.82514429967666\\
58	2.87554993569412\\
59	2.91927994950104\\
60	2.95637493373407\\
61	2.9868933810319\\
62	3.01091084518707\\
63	3.02851909389808\\
64	3.03980596986715\\
65	3.0448625800844\\
66	3.04380583823354\\
67	3.03677739523428\\
68	3.02394320703765\\
69	3.00549075393629\\
70	2.98162752357988\\
71	2.95257945350728\\
72	2.91855686545893\\
73	2.87976746737631\\
74	2.83642547393296\\
75	2.78875072980202\\
76	2.73696782998856\\
77	2.68130523488635\\
78	2.6219943770903\\
79	2.55926875628333\\
80	2.49336301770773\\
81	2.42451200880947\\
82	2.35294980759018\\
83	2.27890871499473\\
84	2.20261820227663\\
85	2.12430380268925\\
86	2.04418593501397\\
87	1.96247864431811\\
88	1.87938824288756\\
89	1.79511183145059\\
90	1.70983567753607\\
91	1.62373342402022\\
92	1.53696409652771\\
93	1.44966987326696\\
94	1.36197357498469\\
95	1.27397582588868\\
96	1.18575182845939\\
97	1.09734768587251\\
98	1.00877619508129\\
99	0.920012021220115\\
100	0.830986149610961\\
101	0.741579494959787\\
102	0.653011487137189\\
103	0.565459300790256\\
104	0.479092820499745\\
105	0.394074475480303\\
106	0.310559094530389\\
107	0.228693780922854\\
108	0.148617806907827\\
109	0.0704625274808804\\
110	-0.00564868694848249\\
111	-0.0796004993704251\\
112	-0.151285409397516\\
113	-0.220601348355132\\
114	-0.287454684978186\\
115	-0.351760205457063\\
116	-0.413441073460165\\
117	-0.472428770845407\\
118	-0.528663019805539\\
119	-0.582091687220961\\
120	-0.632670672018753\\
121	-0.68036377635809\\
122	-0.725142561480029\\
123	-0.766986189073998\\
124	-0.805881249024276\\
125	-0.841821574407386\\
126	-0.874808044615889\\
127	-0.904848377485518\\
128	-0.93195691130128\\
129	-0.95615437755404\\
130	-0.977467665312513\\
131	-0.995929578066543\\
132	-1.01157858388632\\
133	-1.02445855972887\\
134	-1.03461853070797\\
135	-1.04211240512661\\
136	-1.04699870605281\\
137	-1.04934030019935\\
138	-1.04920412484712\\
139	-1.04666092537548\\
140	-1.04178516571137\\
141	-1.03465454248465\\
142	-1.02534970942549\\
143	-1.01395400341056\\
144	-1.00055317274972\\
145	-0.985235108276241\\
146	-0.968089577774949\\
147	-0.949207964253871\\
148	-0.92868300853648\\
149	-0.906608556623153\\
150	-0.883079312242386\\
151	-0.858190594984484\\
152	-0.832038104383028\\
153	-0.804717690282509\\
154	-0.776325129803993\\
155	-0.746955911194787\\
156	-0.716705024822653\\
157	-0.685666761550355\\
158	-0.653934518702104\\
159	-0.621600613809897\\
160	-0.588756106304827\\
161	-0.555490627296115\\
162	-0.521892217558994\\
163	-0.488047173831546\\
164	-0.454039903500268\\
165	-0.4199527877344\\
166	-0.385866053110027\\
167	-0.351857651746497\\
168	-0.318003149959924\\
169	-0.284375625421358\\
170	-0.251045572790645\\
171	-0.218080817781054\\
172	-0.185546439594376\\
173	-0.153504701651463\\
174	-0.12201499052896\\
175	-0.0911337629994182\\
176	-0.0609145010589097\\
177	-0.0314076748138156\\
178	-0.00266071308652865\\
179	0.0252820184115403\\
180	0.0523792315020798\\
181	0.0785923496787126\\
182	0.103885891094151\\
183	0.128227503759781\\
184	0.151587951903917\\
185	0.173941095389097\\
186	0.195263862439949\\
187	0.215536215942426\\
188	0.234741113583452\\
189	0.252864462107248\\
190	0.26989506597088\\
191	0.285824570686878\\
192	0.300647401145117\\
193	0.314360695209585\\
194	0.326964232888204\\
195	0.338460361375512\\
196	0.348853916268843\\
197	0.358152139258639\\
198	0.366364592592745\\
199	0.373503070613007\\
200	0.379581508660269\\
201	0.384615889640902\\
202	0.38862414854447\\
203	0.391626075197931\\
204	0.393643215537041\\
205	0.394698771670332\\
206	0.394817501005242\\
207	0.394025614699745\\
208	0.392350701615837\\
209	0.389821602346229\\
210	0.38646830291608\\
211	0.382321832827724\\
212	0.377414163676402\\
213	0.371778108554548\\
214	0.365447222453307\\
215	0.358455703860966\\
216	0.350838297748768\\
217	0.342630200125306\\
218	0.333866964331313\\
219	0.32458440923721\\
220	0.314818529496315\\
221	0.304605407997103\\
222	0.293981130648429\\
223	0.282981703622186\\
224	0.271642973168447\\
225	0.260000548108805\\
226	0.248089725104385\\
227	0.235945416785845\\
228	0.22360208282364\\
229	0.211093664007939\\
230	0.1984535193988\\
231	0.185714366598634\\
232	0.172908225190515\\
233	0.160066363377667\\
234	0.147219247851364\\
235	0.134396496906602\\
236	0.121626836817241\\
237	0.108938061474838\\
238	0.0963569952881456\\
239	0.083909459333243\\
240	0.0716202407374628\\
241	0.0595130652737208\\
242	0.0476105731355442\\
243	0.0359342978570149\\
244	0.0245046483360222\\
245	0.0133408939136397\\
246	0.00246115245712171\\
247	-0.0081176186110519\\
248	-0.0183796284004631\\
249	-0.0283102104612159\\
250	-0.0378958613872964\\
};
\addlegendentry{without adaptation};

\addplot [color=green,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.7\\
2	-9.37119111253425\\
3	-9.02106079045829\\
4	-8.65586176304159\\
5	-8.28079715040869\\
6	-7.90017888487277\\
7	-7.51756318265192\\
8	-7.13586628770932\\
9	-6.75746326602089\\
10	-6.38427224904692\\
11	-6.01782619824227\\
12	-5.65933397942172\\
13	-5.30973229007792\\
14	-4.96972976911567\\
15	-4.63984443273356\\
16	-4.32043541885489\\
17	-4.01172988259592\\
18	-3.71384576415616\\
19	-3.42681104591689\\
20	-3.15058002539191\\
21	-2.88504705315977\\
22	-2.63005811838916\\
23	-2.38517330769575\\
24	-2.14965658425041\\
25	-1.92284984063896\\
26	-1.70416279096793\\
27	-1.49306440826246\\
28	-1.28907565252084\\
29	-1.0917632785203\\
30	-0.900734548329576\\
31	-0.715632702982049\\
32	-0.536133072089896\\
33	-0.361939720288711\\
34	-0.192782546056591\\
35	-0.0284147622702873\\
36	0.131389300655663\\
37	0.286836118644456\\
38	0.438101954756597\\
39	0.585347673424116\\
40	0.728385741071802\\
41	0.866903040075084\\
42	1.00062320349215\\
43	1.12930504660043\\
44	1.25274092687912\\
45	1.37075505853984\\
46	1.48320180537482\\
47	1.58996397297867\\
48	1.69095111847211\\
49	1.78609789285349\\
50	1.87536242814574\\
51	1.95872477868477\\
52	2.03618542328021\\
53	2.10776383262004\\
54	2.17349710421618\\
55	2.23343866541317\\
56	2.28765704350669\\
57	2.3362347008337\\
58	2.37926693178382\\
59	2.41686081801841\\
60	2.44913423774359\\
61	2.47621492463588\\
62	2.49823957193556\\
63	2.51535297727198\\
64	2.52770722393937\\
65	2.53546089457307\\
66	2.53877831345874\\
67	2.53782881401887\\
68	2.53278640423437\\
69	2.52382992245517\\
70	2.51114097306565\\
71	2.49490326359218\\
72	2.47530195595225\\
73	2.4525230296569\\
74	2.42675265480168\\
75	2.39817657261673\\
76	2.36697948118508\\
77	2.33334442367104\\
78	2.29745217602022\\
79	2.25948063058949\\
80	2.21960417152975\\
81	2.17799303696604\\
82	2.13481266208519\\
83	2.09022299613524\\
84	2.04437778504606\\
85	1.9974238098743\\
86	1.94950006953207\\
87	1.90073689424674\\
88	1.85125497388154\\
89	1.80116428257876\\
90	1.75056287811788\\
91	1.69953555084791\\
92	1.64815229298464\\
93	1.59646655437589\\
94	1.54451324543175\\
95	1.49230644167971\\
96	1.43983673720337\\
97	1.38706818590569\\
98	1.33393475992894\\
99	1.28033624346127\\
100	1.22613346733709\\
101	1.17114277503612\\
102	1.11652555281105\\
103	1.06237820342217\\
104	1.00879101995346\\
105	0.955848298961342\\
106	0.903628464865739\\
107	0.852204204341609\\
108	0.80164260949441\\
109	0.752005328638394\\
110	0.703348723540884\\
111	0.655724032047244\\
112	0.609177535058588\\
113	0.563750726895964\\
114	0.519480488149543\\
115	0.476399260177893\\
116	0.43453522048983\\
117	0.393912458308412\\
118	0.354551149682722\\
119	0.316467731577365\\
120	0.27967507443146\\
121	0.244182652737965\\
122	0.209996713249927\\
123	0.177120440472546\\
124	0.145554119148524\\
125	0.115295293488966\\
126	0.0863389229431063\\
127	0.0586775343373164\\
128	0.0323013702473859\\
129	0.00719853349801191\\
130	-0.016644872290016\\
131	-0.0392446061610992\\
132	-0.0606179211568774\\
133	-0.0807836302671423\\
134	-0.0997620886235795\\
135	-0.117575066476458\\
136	-0.134245626490839\\
137	-0.149798005354981\\
138	-0.164257499681586\\
139	-0.177650356172249\\
140	-0.190003666006865\\
141	-0.201345263412494\\
142	-0.21170362836019\\
143	-0.221107793333339\\
144	-0.229587254107009\\
145	-0.237171884474502\\
146	-0.243891854854638\\
147	-0.249777554711154\\
148	-0.254859518713856\\
149	-0.25916835656978\\
150	-0.262734686451444\\
151	-0.265589071948387\\
152	-0.267761962467328\\
153	-0.269283637005664\\
154	-0.270184151222351\\
155	-0.270493287729704\\
156	-0.270240509529096\\
157	-0.269454927218063\\
158	-0.268165259036609\\
159	-0.266399779457969\\
160	-0.26418628442158\\
161	-0.261552059345988\\
162	-0.25852384983847\\
163	-0.255127835017917\\
164	-0.251389603367366\\
165	-0.247334131032447\\
166	-0.24298576248197\\
167	-0.238368193446883\\
168	-0.233504456053945\\
169	-0.228416906070636\\
170	-0.223127212178091\\
171	-0.217656347189224\\
172	-0.21202458112964\\
173	-0.20625147609953\\
174	-0.200355882835376\\
175	-0.194355938891075\\
176	-0.188269068358929\\
177	-0.182111983051957\\
178	-0.175900685069995\\
179	-0.169650470673246\\
180	-0.163375935388169\\
181	-0.157090980271941\\
182	-0.150808819263146\\
183	-0.144541987547818\\
184	-0.138302350871573\\
185	-0.132101115730142\\
186	-0.12594884037236\\
187	-0.11985544655137\\
188	-0.113830231961621\\
189	-0.107881883301038\\
190	-0.102018489899646\\
191	-0.0962475578577855\\
192	-0.0905760246389952\\
193	-0.0850102740645628\\
194	-0.0795561516586845\\
195	-0.074218980295122\\
196	-0.0690035760981968\\
197	-0.0639142645529002\\
198	-0.0589548967808359\\
199	-0.0541288659406324\\
200	-0.0494391237133672\\
201	-0.0448881968354299\\
202	-0.040478203643114\\
203	-0.0362108705950593\\
204	-0.0320875487404767\\
205	-0.0281092301028581\\
206	-0.024276563950619\\
207	-0.0205898729278232\\
208	-0.0170491690198134\\
209	-0.0136541693301955\\
210	-0.0104043116472221\\
211	-0.00729876977916574\\
212	-0.00433646863978491\\
213	-0.00151609906645116\\
214	0.00116386764507013\\
215	0.00370516550381099\\
216	0.00610971804105356\\
217	0.0083796247836014\\
218	0.0105171505860907\\
219	0.0125247126223701\\
220	0.0144048677323343\\
221	0.0161603001317161\\
222	0.0177938094912082\\
223	0.0193082993902052\\
224	0.0207067661494159\\
225	0.0219922880456079\\
226	0.0231680149107979\\
227	0.0242371581172992\\
228	0.0252029809491849\\
229	0.026068789359907\\
230	0.0268379231150446\\
231	0.0275137473184255\\
232	0.0280996443191777\\
233	0.0285990059966215\\
234	0.0290152264193081\\
235	0.0293516948739391\\
236	0.029611789259376\\
237	0.0297988698404526\\
238	0.0299162733558487\\
239	0.0299673074738594\\
240	0.0299552455895106\\
241	0.0298833220127051\\
242	0.0297547275915338\\
243	0.0295726052383973\\
244	0.0293400460202899\\
245	0.0290600855533377\\
246	0.0287357006933332\\
247	0.02836980651383\\
248	0.0279652535632151\\
249	0.0275248253920485\\
250	0.0270512363418639\\
};
\addlegendentry{with adaptation};

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.488in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=250,
xlabel={\Large{time steps}},
xmajorgrids,
ymin=-5,
ymax=10,
ylabel={\Large{roll angle (degree)}},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Second agent},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
1	9.5\\
2	9.02349777743716\\
3	8.56960271729108\\
4	8.13742541516808\\
5	7.72608381060074\\
6	7.33470814659182\\
7	6.9624449345184\\
8	6.60846007787793\\
9	6.27194128631218\\
10	5.9520998923903\\
11	5.64817216733827\\
12	5.35942021789918\\
13	5.08513253447863\\
14	4.82462425039694\\
15	4.57723716319838\\
16	4.34233956135449\\
17	4.11932589316611\\
18	3.90761630906897\\
19	3.706656103747\\
20	3.51591508034696\\
21	3.33488685556869\\
22	3.16308812139543\\
23	3.00005787665657\\
24	2.84535663941845\\
25	2.69856564932555\\
26	2.55928606741838\\
27	2.42713817959573\\
28	2.30176060873559\\
29	2.18280953950961\\
30	2.06995795909764\\
31	1.96289491630875\\
32	1.86132480102483\\
33	1.76496664538758\\
34	1.6735534477339\\
35	1.58683151993885\\
36	1.50455985853712\\
37	1.42650953975667\\
38	1.35246313840304\\
39	1.28221417037424\\
40	1.21556655845814\\
41	1.15233412096245\\
42	1.09234008264803\\
43	1.03541660737512\\
44	0.981404351827107\\
45	0.930152039644654\\
46	0.881516055282609\\
47	0.835360056890758\\
48	0.791554607516491\\
49	0.749976823930784\\
50	0.71051004238797\\
51	0.673043500643482\\
52	0.637472035571499\\
53	0.603695795745588\\
54	0.571619968369526\\
55	0.541154519972324\\
56	0.512213950310589\\
57	0.484717058952902\\
58	0.45858672405458\\
59	0.433749692867212\\
60	0.41013638356582\\
61	0.38768069801764\\
62	0.366319845160583\\
63	0.345994174706982\\
64	0.326647020939661\\
65	0.30822455642337\\
66	0.29067565551597\\
67	0.273951767631374\\
68	0.25800680028117\\
69	0.242797012005362\\
70	0.228280915396302\\
71	0.214419190525227\\
72	0.201174609200054\\
73	0.188511970618348\\
74	0.176398049133564\\
75	0.164801555028771\\
76	0.153693109393785\\
77	0.143045234433277\\
78	0.132832360799711\\
79	0.123030853851809\\
80	0.1136190610931\\
81	0.104577383453663\\
82	0.0958883735503923\\
83	0.087536864607249\\
84	0.0795101343489444\\
85	0.0717981089133343\\
86	0.0643936126754718\\
87	0.0572926708585357\\
88	0.0504948729453833\\
89	0.0440038062244412\\
90	0.0378275703342353\\
91	0.0319793854459691\\
92	0.0264783087824847\\
93	0.0213500765603198\\
94	0.0166280912123329\\
95	0.0123545769629485\\
96	0.00858193055774852\\
97	0.00537429827663331\\
98	0.0028094153810824\\
99	0.000980749972550372\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
1	9.5\\
2	9.00707335664147\\
3	8.52295659548855\\
4	8.04901230065501\\
5	7.58628993728423\\
6	7.13557724100891\\
7	6.69744363164524\\
8	6.27227688408398\\
9	5.86031409864611\\
10	5.46166785148486\\
11	5.07634826879596\\
12	4.70428165295855\\
13	4.34532619110376\\
14	3.99928519423682\\
15	3.6659182455663\\
16	3.34495057811084\\
17	3.03608095225255\\
18	2.73898826223995\\
19	2.45333706549284\\
20	2.1782285929988\\
21	1.91279949703451\\
22	1.65629470662733\\
23	1.4080513887837\\
24	1.16748543743037\\
25	0.934080080479996\\
26	0.707376263092549\\
27	0.486964521449805\\
28	0.272478108172075\\
29	0.0635871695070757\\
30	-0.140006193055557\\
31	-0.338572116945517\\
32	-0.532338379731504\\
33	-0.721508119292277\\
34	-0.906271346913993\\
35	-1.08680615089182\\
36	-1.2632797575706\\
37	-1.43584946937799\\
38	-1.6046634965542\\
39	-1.76986169685627\\
40	-1.9315762354483\\
41	-2.08993217542978\\
42	-2.24504800795477\\
43	-2.39703612961736\\
44	-2.54600327369048\\
45	-2.69188035570539\\
46	-2.8342824728545\\
47	-2.97283820418353\\
48	-3.10719009001279\\
49	-3.2369950912521\\
50	-3.36169767653806\\
51	-3.48071049587583\\
52	-3.59347421285238\\
53	-3.69945962967414\\
54	-3.79816968678044\\
55	-3.88914132782522\\
56	-3.97194722165712\\
57	-4.04619733379343\\
58	-4.11154034076721\\
59	-4.16766488162056\\
60	-4.21430064171089\\
61	-4.25121926488335\\
62	-4.27823509093216\\
63	-4.29520571611994\\
64	-4.30203237533798\\
65	-4.29866014526739\\
66	-4.28507941188764\\
67	-4.26132718860323\\
68	-4.22748379967814\\
69	-4.18367230852476\\
70	-4.1300577757571\\
71	-4.06684635085747\\
72	-3.99428420161215\\
73	-3.91265628568706\\
74	-3.82228496883762\\
75	-3.72352849427264\\
76	-3.61677930761864\\
77	-3.50246224175247\\
78	-3.38103256548245\\
79	-3.25297389965375\\
80	-3.11879600372569\\
81	-2.97903243520541\\
82	-2.834238083513\\
83	-2.68494210667628\\
84	-2.53142722926067\\
85	-2.37456157557193\\
86	-2.2151877596844\\
87	-2.05400869975229\\
88	-1.89160889563302\\
89	-1.72847220507078\\
90	-1.56499664868313\\
91	-1.40150668712736\\
92	-1.23826333980966\\
93	-1.0754724513223\\
94	-0.913291357700398\\
95	-0.751834158064405\\
96	-0.591175756942267\\
97	-0.431354807404082\\
98	-0.272375654095518\\
99	-0.114209347447224\\
100	0.0432062250121692\\
101	0.199967067903565\\
102	0.355062138863131\\
103	0.508459891246917\\
104	0.660137541040752\\
105	0.810079659282135\\
106	0.958267424717414\\
107	1.10440866274807\\
108	1.24821577863043\\
109	1.38940635668482\\
110	1.52770374576404\\
111	1.66283762951326\\
112	1.79454458001694\\
113	1.92256859349708\\
114	2.0466616068004\\
115	2.16658399349009\\
116	2.28210503843929\\
117	2.39300338990793\\
118	2.499067488172\\
119	2.60009596986327\\
120	2.69589804726804\\
121	2.78629386192457\\
122	2.87111481195031\\
123	2.95020385262093\\
124	3.02341576981306\\
125	3.09061742601143\\
126	3.1516383138198\\
127	3.20622773089764\\
128	3.25416137664753\\
129	3.29524225021542\\
130	3.3293014316184\\
131	3.3561987433921\\
132	3.37582329072825\\
133	3.38809387864751\\
134	3.39295930531779\\
135	3.39039853118356\\
136	3.38042158848595\\
137	3.36307027177928\\
138	3.33841626090407\\
139	3.30656076454134\\
140	3.2676340468138\\
141	3.22179484003431\\
142	3.16922964708669\\
143	3.11015193727644\\
144	3.04480123981044\\
145	2.97344213935548\\
146	2.89636317838662\\
147	2.8138193420469\\
148	2.72598019106483\\
149	2.63302473039799\\
150	2.53514103328914\\
151	2.43252585339893\\
152	2.32538422582568\\
153	2.21392905780438\\
154	2.09838070985882\\
155	1.97896656816094\\
156	1.85592060883212\\
157	1.72948295490172\\
158	1.59989942661824\\
159	1.46742108578992\\
160	1.33230377481256\\
161	1.19480765102487\\
162	1.05519671701426\\
163	0.9137383474803\\
164	0.770702813247662\\
165	0.626362803006811\\
166	0.480992943348019\\
167	0.334869317642946\\
168	0.188268984318135\\
169	0.0414694950562597\\
170	-0.105251586546171\\
171	-0.251617165341575\\
172	-0.397341026941961\\
173	-0.542134583189708\\
174	-0.685711459771697\\
175	-0.827788098151825\\
176	-0.968084349967992\\
177	-1.10632406235698\\
178	-1.24223565270755\\
179	-1.37555267138526\\
180	-1.5060143510219\\
181	-1.63336614101689\\
182	-1.75736022595835\\
183	-1.87775602673586\\
184	-1.99432068318611\\
185	-2.10682951718546\\
186	-2.21506647517901\\
187	-2.31882454921494\\
188	-2.41790617563333\\
189	-2.51212361064142\\
190	-2.60129928209065\\
191	-2.68526611685518\\
192	-2.76386784329554\\
193	-2.836959268375\\
194	-2.90440652907904\\
195	-2.96608731786973\\
196	-3.02189108198653\\
197	-3.07171919648282\\
198	-3.11543867997712\\
199	-3.15286966846281\\
200	-3.18385803846375\\
201	-3.2082760138862\\
202	-3.22602266189122\\
203	-3.2370242763869\\
204	-3.24123464825203\\
205	-3.23863522190597\\
206	-3.22923597651713\\
207	-3.21307586663447\\
208	-3.19022125276646\\
209	-3.16076557813577\\
210	-3.12482893793458\\
211	-3.08255754381625\\
212	-3.03412308671955\\
213	-2.9797220014545\\
214	-2.91957463678484\\
215	-2.85388132538593\\
216	-2.78277999837411\\
217	-2.7064184075298\\
218	-2.62495380010346\\
219	-2.53855258005916\\
220	-2.44738995655764\\
221	-2.35164958046871\\
222	-2.25152316968968\\
223	-2.14721012403191\\
224	-2.03891713042213\\
225	-1.92685775914925\\
226	-1.81125205187037\\
227	-1.69232610207339\\
228	-1.57031162867635\\
229	-1.44544554342707\\
230	-1.31796951275022\\
231	-1.18812951467312\\
232	-1.05617539144605\\
233	-0.922360398458477\\
234	-0.786940750038727\\
235	-0.650175162712036\\
236	-0.512324396479958\\
237	-0.373650794673643\\
238	-0.234417822923944\\
239	-0.0948896077830503\\
240	0.0446695244746614\\
241	0.183995508350669\\
242	0.322820931565831\\
243	0.46087101358672\\
244	0.597872844171149\\
245	0.733555955222561\\
246	0.867652886155193\\
247	0.999899741323133\\
248	1.13003673809788\\
249	1.25780874421627\\
250	1.3829658030636\\
};
\addplot [color=green,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	10\\
1	9.5\\
2	9.00707335664147\\
3	8.52313379355093\\
4	8.04968165377274\\
5	7.58787161127267\\
6	7.13857006109442\\
7	6.70240367402927\\
8	6.27980040678422\\
9	5.8710240851523\\
10	5.47620352401553\\
11	5.09535701261269\\
12	4.72841287482218\\
13	4.37522671073755\\
14	4.03559583603315\\
15	3.70927135806905\\
16	3.39596826098041\\
17	3.09537381483184\\
18	2.80715457509604\\
19	2.53096219714267\\
20	2.26595288668175\\
21	2.011139250954\\
22	1.7656557552195\\
23	1.52874147348646\\
24	1.29972558620955\\
25	1.0780151661275\\
26	0.863084872964625\\
27	0.654468242696552\\
28	0.45175031035632\\
29	0.254561349186093\\
30	0.0625715450989438\\
31	-0.124513544680137\\
32	-0.306956875141021\\
33	-0.484976266778129\\
34	-0.658760288780566\\
35	-0.828480048067571\\
36	-0.994290333096334\\
37	-1.15633066780509\\
38	-1.31472628781125\\
39	-1.46958904946615\\
40	-1.62101828104611\\
41	-1.76910158420154\\
42	-1.91363899148066\\
43	-2.05423838214307\\
44	-2.19052981161208\\
45	-2.32216603304089\\
46	-2.44882293032178\\
47	-2.57019986487329\\
48	-2.68601993950592\\
49	-2.79603018333917\\
50	-2.90000166213752\\
51	-2.99772951857463\\
52	-3.08903294685545\\
53	-3.17375510586163\\
54	-3.25155916047319\\
55	-3.32215602788852\\
56	-3.38530897178859\\
57	-3.4408323528746\\
58	-3.48859008913364\\
59	-3.52849388856294\\
60	-3.56050131158771\\
61	-3.58461371353402\\
62	-3.60087410980451\\
63	-3.60936499833423\\
64	-3.61020616589046\\
65	-3.60355249716368\\
66	-3.58959609406908\\
67	-3.5685600703036\\
68	-3.54069579711235\\
69	-3.50628073620629\\
70	-3.46561629266809\\
71	-3.41902567983685\\
72	-3.36685178719795\\
73	-3.30945504223659\\
74	-3.24721125791951\\
75	-3.18050945880571\\
76	-3.10974968059707\\
77	-3.03534074005779\\
78	-2.95769797448766\\
79	-2.87724095216251\\
80	-2.79430289423534\\
81	-2.70913932697398\\
82	-2.62200290966041\\
83	-2.53314224512777\\
84	-2.44280068457108\\
85	-2.351215121734\\
86	-2.25861476949923\\
87	-2.16521990957254\\
88	-2.07124060333108\\
89	-1.9768753489767\\
90	-1.88230966686273\\
91	-1.78771459120343\\
92	-1.69324504227814\\
93	-1.59903804864201\\
94	-1.50521078367525\\
95	-1.41185837495126\\
96	-1.31905143827246\\
97	-1.22683328068548\\
98	-1.13521670819839\\
99	-1.04418036411551\\
100	-0.953664512691157\\
101	-0.863566169970622\\
102	-0.77487157223337\\
103	-0.687710650933876\\
104	-0.602204634080822\\
105	-0.518466163062365\\
106	-0.436599433544209\\
107	-0.356700357257213\\
108	-0.278856741625098\\
109	-0.203148484345347\\
110	-0.129647780221657\\
111	-0.058419337748554\\
112	0.0104793968373619\\
113	0.076998010104702\\
114	0.141092354299838\\
115	0.202722153089855\\
116	0.261853946135776\\
117	0.318460835836544\\
118	0.372522233040904\\
119	0.424023602991791\\
120	0.472956212574417\\
121	0.519316879759166\\
122	0.563107725964951\\
123	0.604335931918766\\
124	0.643013497453142\\
125	0.67915700556525\\
126	0.712787390959189\\
127	0.743929713206128\\
128	0.772612934584675\\
129	0.798869702605329\\
130	0.822736137177011\\
131	0.844251622339525\\
132	0.863458602462055\\
133	0.880402382793407\\
134	0.895130934243345\\
135	0.907694702274951\\
136	0.918146419794295\\
137	0.926540923934683\\
138	0.932934976647419\\
139	0.937387089028316\\
140	0.939957349328319\\
141	0.940707254616629\\
142	0.939699546085157\\
143	0.936998221264672\\
144	0.932668314245654\\
145	0.926775606935186\\
146	0.919386478107106\\
147	0.91056775662348\\
148	0.900386578897903\\
149	0.888910250679443\\
150	0.876206113242131\\
151	0.862341414068569\\
152	0.847383182117632\\
153	0.831398107765413\\
154	0.814452427505542\\
155	0.796611813490061\\
156	0.777941267985218\\
157	0.758505022808141\\
158	0.738366443800474\\
159	0.717587940383996\\
160	0.696230880231222\\
161	0.674355509071135\\
162	0.652020875636887\\
163	0.629284761748578\\
164	0.606203617510441\\
165	0.582832501588008\\
166	0.559225026517272\\
167	0.535433308984809\\
168	0.511507925005169\\
169	0.487497869909947\\
170	0.463450523051772\\
171	0.439411617116107\\
172	0.415425211924354\\
173	0.39153367260326\\
174	0.367777651988193\\
175	0.344196077121322\\
176	0.32082613970032\\
177	0.297703290328658\\
178	0.27486123641509\\
179	0.252331943567284\\
180	0.230145640322849\\
181	0.208330826060115\\
182	0.186914281930891\\
183	0.165921084658009\\
184	0.145374623041693\\
185	0.125296617020579\\
186	0.105707139135524\\
187	0.0866246382470816\\
188	0.0680659653606491\\
189	0.0500464014167018\\
190	0.0325796869072332\\
191	0.0156780531833728\\
192	-0.000647744676820646\\
193	-0.0163883935672896\\
194	-0.0315359789265671\\
195	-0.0460837813810022\\
196	-0.0600264411953773\\
197	-0.0733599181447532\\
198	-0.0860814504214281\\
199	-0.0981895126974553\\
200	-0.109683773458654\\
201	-0.120565051721587\\
202	-0.130835273240594\\
203	-0.140497426307629\\
204	-0.14955551724346\\
205	-0.158014525674639\\
206	-0.165880359686653\\
207	-0.173159810939745\\
208	-0.179860509830106\\
209	-0.185990880775443\\
210	-0.191560097700345\\
211	-0.196578039793391\\
212	-0.201055247604534\\
213	-0.205002879548028\\
214	-0.208432668872916\\
215	-0.211356881159993\\
216	-0.213788272401052\\
217	-0.215740047713254\\
218	-0.217225820738487\\
219	-0.218259573774719\\
220	-0.218855618683462\\
221	-0.219028558614707\\
222	-0.218793250587902\\
223	-0.218164778387627\\
224	-0.217158413477253\\
225	-0.215789573100301\\
226	-0.214073786560594\\
227	-0.212026662527709\\
228	-0.209663857389571\\
229	-0.207001044671417\\
230	-0.204053885537851\\
231	-0.200838000392234\\
232	-0.197368941585202\\
233	-0.193662167241748\\
234	-0.189733016213989\\
235	-0.185596684164438\\
236	-0.181268200782441\\
237	-0.17676240813427\\
238	-0.172093940145285\\
239	-0.167277203210599\\
240	-0.162326357928702\\
241	-0.157255301950671\\
242	-0.15207765393579\\
243	-0.146806738602692\\
244	-0.1414555728635\\
245	-0.136036853026911\\
246	-0.130562943054671\\
247	-0.125045863854526\\
248	-0.119497283591396\\
249	-0.113928508997354\\
250	-0.10835047765978\\
};
\end{axis}
%
%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> roll_rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.44in,
height=1.488in,
at={(0.745in,2.554in)},
scale only axis,
xmin=0,
xmax=150,
xmajorgrids,
ymin=-5.14932877927211,
ymax=10,
ylabel={\Large{roll rate (degree/sec)}},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={First agent},
legend style={at={(0.65,0.9)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	6\\
1	6.28988848187481\\
2	6.48184655638287\\
3	6.59240505024145\\
4	6.63565469022027\\
5	6.62359145749257\\
6	6.56641378325502\\
7	6.47277826324631\\
8	6.35001964618745\\
9	6.20434005471442\\
10	6.04097171087188\\
11	5.86431684665872\\
12	5.67806797036827\\
13	5.48531122023865\\
14	5.28861515847171\\
15	5.09010703258764\\
16	4.89153825011543\\
17	4.69434057053479\\
18	4.4996743098065\\
19	4.30846967312062\\
20	4.12146217666184\\
21	3.93922298579883\\
22	3.7621848821826\\
23	3.59066447323348\\
24	3.42488117220494\\
25	3.26497340353783\\
26	3.11101242492558\\
27	2.96301410299013\\
28	2.82094893250708\\
29	2.68475054866885\\
30	2.55432294703646\\
31	2.42954659582653\\
32	2.3102835993409\\
33	2.19638204909533\\
34	2.08767968004401\\
35	1.98400693279967\\
36	1.88518950854644\\
37	1.79105049111561\\
38	1.70141210017007\\
39	1.61609713038402\\
40	1.5349301237089\\
41	1.45773831510751\\
42	1.38435238636566\\
43	1.31460705762461\\
44	1.24834154200491\\
45	1.18539988501719\\
46	1.12563120729451\\
47	1.06888986646154\\
48	1.01503555161733\\
49	0.963933321896478\\
50	0.915453598841978\\
51	0.869472120833056\\
52	0.825869866527191\\
53	0.784532953168818\\
54	0.745352514661224\\
55	0.708224563471107\\
56	0.673049839717562\\
57	0.639733650171917\\
58	0.608185699347166\\
59	0.578319914372565\\
60	0.550054264918715\\
61	0.523310579050825\\
62	0.498014355533367\\
63	0.474094572779492\\
64	0.451483494325282\\
65	0.430116470404512\\
66	0.40993173489686\\
67	0.39087019661384\\
68	0.372875223565024\\
69	0.355892418504383\\
70	0.339869383684916\\
71	0.324755472340259\\
72	0.310501523955172\\
73	0.29705957987209\\
74	0.284382575196433\\
75	0.27242400229573\\
76	0.261137540421573\\
77	0.250476645101704\\
78	0.240394089932062\\
79	0.230841452222628\\
80	0.221768532589871\\
81	0.213122697012011\\
82	0.204848128035959\\
83	0.196884969705716\\
84	0.189168348324048\\
85	0.181627248307473\\
86	0.174183219085529\\
87	0.166748885155299\\
88	0.159226226945704\\
89	0.151504594974147\\
90	0.143458413775645\\
91	0.134944525118278\\
92	0.125799111933804\\
93	0.115834135009095\\
94	0.10483320359426\\
95	0.0925467884451023\\
96	0.0786866711503986\\
97	0.0629195065727706\\
98	0.0448593554778212\\
99	0.0240590215013447\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\addlegendentry{reference};
\addplot [color=red,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0	6\\
1	6.57617774931492\\
2	7.00526077548492\\
3	7.3114888437625\\
4	7.5154412520797\\
5	7.63457199585948\\
6	7.68366980419131\\
7	7.67525257896088\\
8	7.61990490617859\\
9	7.52656639806984\\
10	7.40277772663573\\
11	7.254890360074\\
12	7.08824523168361\\
13	6.90732486577819\\
14	6.71588285777608\\
15	6.51705405381486\\
16	6.3134482937909\\
17	6.10723016440469\\
18	5.9001868488911\\
19	5.69378585096333\\
20	5.48922410577157\\
21	5.28746976454197\\
22	5.09625884165013\\
23	4.91741223842123\\
24	4.74966098522796\\
25	4.5919059618466\\
26	4.4431924062749\\
27	4.30268842918431\\
28	4.1696668904664\\
29	4.04349009953296\\
30	3.92359688868436\\
31	3.80949168197687\\
32	3.70073524306645\\
33	3.59693683652232\\
34	3.4977475797698\\
35	3.40280043050397\\
36	3.31155504175441\\
37	3.22383612105588\\
38	3.13947766129807\\
39	3.05832242025268\\
40	2.98022143260232\\
41	2.90231202113213\\
42	2.81691977902569\\
43	2.72462274541721\\
44	2.6259912931086\\
45	2.52158728730363\\
46	2.41196327187526\\
47	2.29766168685631\\
48	2.17921412037351\\
49	2.05714059778056\\
50	1.93194891028841\\
51	1.80413398494374\\
52	1.67417729737116\\
53	1.54254632827203\\
54	1.40969406426432\\
55	1.27605854325381\\
56	1.14206244414697\\
57	1.0081127203492\\
58	0.874600276138507\\
59	0.741899684660609\\
60	0.610368945956559\\
61	0.480349283103439\\
62	0.352164974220152\\
63	0.225737519381376\\
64	0.101132204345011\\
65	-0.0211348370172791\\
66	-0.140568859985183\\
67	-0.256683763932501\\
68	-0.369049062027273\\
69	-0.477264607128135\\
70	-0.580961401452133\\
71	-0.680451760966967\\
72	-0.775787961652333\\
73	-0.866839868867098\\
74	-0.953494882618636\\
75	-1.03565799626928\\
76	-1.11325190204426\\
77	-1.18621715592092\\
78	-1.25451241613944\\
79	-1.31811477151195\\
80	-1.37702017796514\\
81	-1.43124402438579\\
82	-1.48082185190917\\
83	-1.52581025436189\\
84	-1.56628799174772\\
85	-1.60235735350544\\
86	-1.63414581391718\\
87	-1.6618080286111\\
88	-1.68552822873932\\
89	-1.7055230782905\\
90	-1.72204507031698\\
91	-1.7353865498502\\
92	-1.74588446521493\\
93	-1.75392596564552\\
94	-1.75995498192017\\
95	-1.7644799485857\\
96	-1.76808285173771\\
97	-1.77142981582437\\
98	-1.77528347722348\\
99	-1.78051743218307\\
100	-1.78813309302348\\
101	-1.77136015645197\\
102	-1.75104372693866\\
103	-1.72732960581023\\
104	-1.70036690038884\\
105	-1.67030761899828\\
106	-1.63730627215069\\
107	-1.60151948030055\\
108	-1.56310558853893\\
109	-1.52222428858726\\
110	-1.47903624843885\\
111	-1.43369820054182\\
112	-1.38631877915233\\
113	-1.33706673246108\\
114	-1.28611040957754\\
115	-1.23361736006204\\
116	-1.17975394770483\\
117	-1.12468497920264\\
118	-1.06857334830844\\
119	-1.01157969595584\\
120	-0.953862086786741\\
121	-0.895575702438771\\
122	-0.836872551879392\\
123	-0.777901199005551\\
124	-0.718806507662207\\
125	-0.659729404170058\\
126	-0.600806657392591\\
127	-0.542170676315235\\
128	-0.483949325055197\\
129	-0.42626575516946\\
130	-0.369238255080602\\
131	-0.312980116395539\\
132	-0.257599516851044\\
133	-0.203199419581899\\
134	-0.149877488372851\\
135	-0.097726018524001\\
136	-0.0468318829308984\\
137	0.00272350704476865\\
138	0.0508639894326503\\
139	0.097515193282239\\
140	0.142612464534493\\
141	0.186096661183227\\
142	0.227914120298541\\
143	0.268016613216791\\
144	0.306361289469553\\
145	0.342910610025847\\
146	0.37763227042155\\
147	0.410499114347827\\
148	0.441489038266552\\
149	0.470584887615326\\
150	0.497774345158051\\
151	0.523049812029117\\
152	0.54640828201038\\
153	0.567851209570304\\
154	0.587384372184125\\
155	0.605017727442689\\
156	0.620765265445955\\
157	0.634644856965025\\
158	0.646678097844136\\
159	0.656890150101406\\
160	0.665309580174239\\
161	0.671968194742423\\
162	0.676900874548942\\
163	0.680145406625564\\
164	0.681742315317364\\
165	0.681734692487463\\
166	0.680168027270597\\
167	0.677090035731455\\
168	0.672550490771325\\
169	0.666601052614261\\
170	0.659295100191829\\
171	0.650687563733547\\
172	0.640834758858258\\
173	0.629794222450059\\
174	0.617624550590843\\
175	0.604385238810171\\
176	0.590136524901881\\
177	0.57493923454574\\
178	0.558854629961379\\
179	0.541944261810789\\
180	0.524262363532656\\
181	0.505870828308775\\
182	0.486832253312584\\
183	0.467208962882723\\
184	0.447062869703614\\
185	0.426455341017035\\
186	0.405447070049535\\
187	0.384097952820525\\
188	0.362466970475919\\
189	0.340612077272642\\
190	0.318590094319965\\
191	0.296456609164773\\
192	0.274265881289357\\
193	0.252070753572379\\
194	0.229922569746159\\
195	0.207871097866626\\
196	0.185964459795927\\
197	0.164249066682102\\
198	0.142769560405243\\
199	0.121568760945245\\
200	0.100687619612671\\
201	0.0801651780713575\\
202	0.0600385330692136\\
203	0.040342806782208\\
204	0.0211111226658177\\
205	0.00237458669819969\\
206	-0.015837726109947\\
207	-0.0334982616781611\\
208	-0.0505819853921509\\
209	-0.0670659886029838\\
210	-0.0829294017671306\\
211	-0.0981533830264302\\
212	-0.112721102437086\\
213	-0.126617722024821\\
214	-0.139830371846817\\
215	-0.15234812224396\\
216	-0.164161952469235\\
217	-0.175264715879869\\
218	-0.185651101882059\\
219	-0.195317594817887\\
220	-0.204262429984247\\
221	-0.21248554697349\\
222	-0.219988540524853\\
223	-0.226774609074777\\
224	-0.232848501192845\\
225	-0.238216460088398\\
226	-0.242886166370804\\
227	-0.246866679244095\\
228	-0.250168376314027\\
229	-0.25280289218277\\
230	-0.254783056003319\\
231	-0.256122828162382\\
232	-0.256837236256956\\
233	-0.256942310526068\\
234	-0.256455018895246\\
235	-0.25539320178721\\
236	-0.253775506848056\\
237	-0.251621323733851\\
238	-0.248950719098052\\
239	-0.245784371915604\\
240	-0.24214350927484\\
241	-0.238049842763534\\
242	-0.233525505570586\\
243	-0.228592990419853\\
244	-0.22327508844765\\
245	-0.21759482913036\\
246	-0.211575421363472\\
247	-0.205240195788225\\
248	-0.198611641215056\\
249	-0.191713018521608\\
250	-0.184567838405967\\
};
\addlegendentry{without adaptation};

\addplot [color=green,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	6\\
1	6.57617774931492\\
2	7.0026064415192\\
3	7.30398054833415\\
4	7.50129225265798\\
5	7.6123653107183\\
6	7.65231404441712\\
7	7.63393789885187\\
8	7.56806043376872\\
9	7.46382033947927\\
10	7.32892101609309\\
11	7.169844376411\\
12	6.9920337868759\\
13	6.80005041924515\\
14	6.59770672764207\\
15	6.3881802775734\\
16	6.17411072517946\\
17	5.95768236879524\\
18	5.74069436478544\\
19	5.52462041049941\\
20	5.31065944464283\\
21	5.09977869541219\\
22	4.89769621386817\\
23	4.71033446890693\\
24	4.53613487222899\\
25	4.3737409934205\\
26	4.22196765410946\\
27	4.07977511483232\\
28	3.94624748001092\\
29	3.82057460381444\\
30	3.70203690695054\\
31	3.58999261784306\\
32	3.4838670360237\\
33	3.38314348464241\\
34	3.28735567572606\\
35	3.196081258519\\
36	3.10893635977587\\
37	3.02531672224282\\
38	2.94491437335038\\
39	2.86076135295372\\
40	2.77034598006563\\
41	2.67440326834124\\
42	2.57363686216577\\
43	2.46871760557374\\
44	2.36028263321445\\
45	2.24893493669945\\
46	2.13524335207702\\
47	2.0197429098689\\
48	1.90293548762752\\
49	1.78529070584496\\
50	1.66724701078058\\
51	1.54921289190889\\
52	1.43156818679658\\
53	1.31466543192279\\
54	1.19883122393989\\
55	1.08436756187037\\
56	0.971553146540212\\
57	0.860644619002309\\
58	0.751877724691847\\
59	0.64546839450351\\
60	0.541613737845861\\
61	0.440492945993674\\
62	0.342268106728288\\
63	0.2470849333479\\
64	0.155073412673923\\
65	0.0663483777134237\\
66	-0.0189899887973117\\
67	-0.100848195690037\\
68	-0.179129635584128\\
69	-0.253778987790402\\
70	-0.324754189469366\\
71	-0.392026152798547\\
72	-0.455578525906975\\
73	-0.515407497104504\\
74	-0.571521643698882\\
75	-0.623941828632972\\
76	-0.672701150280972\\
77	-0.717844953016391\\
78	-0.759430908614456\\
79	-0.797529181194899\\
80	-0.832222691274256\\
81	-0.863607497616835\\
82	-0.891793318999062\\
83	-0.916904221783639\\
84	-0.939079503435123\\
85	-0.958474806844616\\
86	-0.975263505706561\\
87	-0.989638407304021\\
88	-1.00181382605568\\
89	-1.01202808921752\\
90	-1.0205465453995\\
91	-1.02766515726534\\
92	-1.03371477217495\\
93	-1.03906617888288\\
94	-1.04413607504072\\
95	-1.04939408952688\\
96	-1.05537102595356\\
97	-1.06266851953495\\
98	-1.07197032935339\\
99	-1.08405552248364\\
100	-1.09981384601943\\
101	-1.09234444450146\\
102	-1.0829469877775\\
103	-1.07174366937423\\
104	-1.05885441984237\\
105	-1.04439668191205\\
106	-1.02848521048261\\
107	-1.01123189694399\\
108	-0.992745617120319\\
109	-0.973132101950197\\
110	-0.952493829872791\\
111	-0.930929939773133\\
112	-0.908536163252467\\
113	-0.885404774928429\\
114	-0.861624559433001\\
115	-0.837280793761253\\
116	-0.812455243628368\\
117	-0.787226172513796\\
118	-0.761668362107147\\
119	-0.735853142918099\\
120	-0.709848433869898\\
121	-0.683718789760759\\
122	-0.657525455547615\\
123	-0.63132642648045\\
124	-0.605176513191158\\
125	-0.579127410917189\\
126	-0.553227772115797\\
127	-0.52752328179861\\
128	-0.50205673498748\\
129	-0.476868115760558\\
130	-0.451994677421664\\
131	-0.427466299915565\\
132	-0.403314182205298\\
133	-0.379569167128743\\
134	-0.35625955705758\\
135	-0.333411200287613\\
136	-0.311047577282844\\
137	-0.289189886532098\\
138	-0.26785712981326\\
139	-0.247066196692321\\
140	-0.226831948112581\\
141	-0.20716729895391\\
142	-0.188083299462979\\
143	-0.169589215473408\\
144	-0.151692607349861\\
145	-0.134399407602717\\
146	-0.11771399713031\\
147	-0.101639280054054\\
148	-0.086176757118468\\
149	-0.0713265976332904\\
150	-0.0570877099388483\\
151	-0.0434578103788266\\
152	-0.030433490766716\\
153	-0.0180102843337376\\
154	-0.00618273014706533\\
155	0.00505556401214884\\
156	0.0157116462206718\\
157	0.0257933636290853\\
158	0.0353095915727988\\
159	0.0442699007277804\\
160	0.0526845015118298\\
161	0.0605641901503525\\
162	0.0679202964110629\\
163	0.074764633011036\\
164	0.0811094466983808\\
165	0.0869673710095318\\
166	0.0923513807017357\\
167	0.0972747478587613\\
168	0.101750999666192\\
169	0.105793877850889\\
170	0.10941729977734\\
171	0.112635321191684\\
172	0.115462100602204\\
173	0.117911865283063\\
174	0.119998878886032\\
175	0.121737410642921\\
176	0.123141706139439\\
177	0.124225959639232\\
178	0.125004287934977\\
179	0.125490705701546\\
180	0.125699102324551\\
181	0.125643220175911\\
182	0.125336634306549\\
183	0.124792733524901\\
184	0.124024702828622\\
185	0.123045507155652\\
186	0.121867876419794\\
187	0.120504291794989\\
188	0.118966973211658\\
189	0.117267868027833\\
190	0.115418640837208\\
191	0.113430664375806\\
192	0.111315011488647\\
193	0.109082448117568\\
194	0.10674342727125\\
195	0.104308083938503\\
196	0.101786230905932\\
197	0.0991873554412856\\
198	0.0965206168040693\\
199	0.0937948445453049\\
200	0.0910185375587456\\
201	0.0881998638463189\\
202	0.0853466609610938\\
203	0.0824664370916525\\
204	0.0795663727523706\\
205	0.0766533230447832\\
206	0.0737338204559147\\
207	0.0708140781601965\\
208	0.0678999937923575\\
209	0.0649971536594681\\
210	0.0621108373611276\\
211	0.0592460227876165\\
212	0.0564073914666751\\
213	0.0535993342304258\\
214	0.0508259571748171\\
215	0.0480910507448514\\
216	0.0453981348509569\\
217	0.0427505160497868\\
218	0.0401512407255867\\
219	0.0376031021992835\\
220	0.0351086479876359\\
221	0.032670187189844\\
222	0.0302897979799397\\
223	0.0279693351842131\\
224	0.0257104379238411\\
225	0.0235145373037987\\
226	0.0213828641300262\\
227	0.0193164566377143\\
228	0.0173161682144412\\
229	0.015382675102752\\
230	0.0135164840676188\\
231	0.0117179400150433\\
232	0.00998723354887731\\
233	0.0083244084537317\\
234	0.00672936909261946\\
235	0.00520188770873767\\
236	0.00374161162153372\\
237	0.0023480703079213\\
238	0.00102068236021381\\
239	-0.000241237686975345\\
240	-0.00143847153610982\\
241	-0.00257188842342762\\
242	-0.0036424470627293\\
243	-0.00465118436214797\\
244	-0.00559920933904375\\
245	-0.00648769720009092\\
246	-0.00731788359006292\\
247	-0.0080910590122986\\
248	-0.00880856342333234\\
249	-0.00947178100369117\\
250	-0.010082135106403\\
};
\addlegendentry{with adaptation};

\end{axis}

\begin{axis}[%
width=4.44in,
height=1.488in,
at={(0.745in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
xlabel={\Large{time steps}},
xmajorgrids,
ymin=-10.0515097710353,
ymax=5,
ylabel={\Large{roll rate (degree/sec)}},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Second agent},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-9.53004445125674\\
2	-9.07790120292156\\
3	-8.64354604246006\\
4	-8.22683209134681\\
5	-7.82751328017842\\
6	-7.44526424146831\\
7	-7.07969713280942\\
8	-6.73037583131514\\
9	-6.39682787843759\\
10	-6.0785545010406\\
11	-5.77503898878182\\
12	-5.48575366841083\\
13	-5.21016568163396\\
14	-4.94774174397104\\
15	-4.6979520368779\\
16	-4.4602733637675\\
17	-4.23419168194282\\
18	-4.01920410643944\\
19	-3.81482046800076\\
20	-3.62056449556557\\
21	-3.43597468346519\\
22	-3.26060489477706\\
23	-3.09402474476248\\
24	-2.93581980185791\\
25	-2.78559163814357\\
26	-2.64295775645296\\
27	-2.50755141720272\\
28	-2.37902138451967\\
29	-2.25703160823928\\
30	-2.14126085577786\\
31	-2.03140230567831\\
32	-1.92716311274517\\
33	-1.82826395307361\\
34	-1.73443855590092\\
35	-1.6454332280345\\
36	-1.56100637560908\\
37	-1.48092802707269\\
38	-1.40497936057588\\
39	-1.33295223832204\\
40	-1.26464874991387\\
41	-1.19988076628836\\
42	-1.1384695054581\\
43	-1.08024511096033\\
44	-1.02504624364907\\
45	-0.972719687240898\\
46	-0.923119967837012\\
47	-0.876108987485348\\
48	-0.831555671714137\\
49	-0.789335630856276\\
50	-0.749330834889771\\
51	-0.711429301439649\\
52	-0.675524796518236\\
53	-0.641516547521226\\
54	-0.609308967944041\\
55	-0.578811393234714\\
56	-0.549937827153736\\
57	-0.522606697966425\\
58	-0.496740623747374\\
59	-0.472266186027839\\
60	-0.449113710963595\\
61	-0.427217057141145\\
62	-0.406513409072024\\
63	-0.386943075346405\\
64	-0.368449290325819\\
65	-0.35097801814801\\
66	-0.334477757691909\\
67	-0.318899347004085\\
68	-0.304195765516155\\
69	-0.290321932181217\\
70	-0.277234497421496\\
71	-0.264891626503457\\
72	-0.253252771634124\\
73	-0.242278429695667\\
74	-0.231929882095877\\
75	-0.222168912699713\\
76	-0.212957499210151\\
77	-0.204257472671337\\
78	-0.196030138958037\\
79	-0.188235855174166\\
80	-0.180833552788751\\
81	-0.173780198065411\\
82	-0.167030178862864\\
83	-0.160534605166093\\
84	-0.154240508712202\\
85	-0.148089924757249\\
86	-0.142018836338723\\
87	-0.135955958263047\\
88	-0.129821334418842\\
89	-0.123524717804118\\
90	-0.116963697765324\\
91	-0.110021533269687\\
92	-0.102564644443299\\
93	-0.0944397069597385\\
94	-0.0854702849876876\\
95	-0.0754529281039996\\
96	-0.0641526456223043\\
97	-0.0512976579110182\\
98	-0.0365733081706406\\
99	-0.0196149994510075\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-9.85853286717056\\
2	-9.68233522305839\\
3	-9.47888589667074\\
4	-9.25444726741575\\
5	-9.01425392550638\\
6	-8.76267218727328\\
7	-8.5033349512252\\
8	-8.23925570875753\\
9	-7.97292494322494\\
10	-7.7063916537779\\
11	-7.44133231674829\\
12	-7.17910923709584\\
13	-6.92081993733865\\
14	-6.66733897341054\\
15	-6.41935334910909\\
16	-6.17739251716581\\
17	-5.94185380025197\\
18	-5.71302393494223\\
19	-5.50216944988092\\
20	-5.30858191928578\\
21	-5.13009580814353\\
22	-4.9648663568726\\
23	-4.81131902706663\\
24	-4.66810713900746\\
25	-4.53407634774894\\
26	-4.40823483285489\\
27	-4.28972826555459\\
28	-4.17781877329999\\
29	-4.07186725125266\\
30	-3.9713184777992\\
31	-3.87532525571973\\
32	-3.78339479121546\\
33	-3.69526455243434\\
34	-3.61069607955661\\
35	-3.52947213357561\\
36	-3.45139423614762\\
37	-3.37628054352427\\
38	-3.30396400604134\\
39	-3.23429077184059\\
40	-3.16711879962975\\
41	-3.10231665049963\\
42	-3.03976243325192\\
43	-2.97934288146246\\
44	-2.91754164029817\\
45	-2.84804234298216\\
46	-2.77111462658061\\
47	-2.68703771658515\\
48	-2.59610002478614\\
49	-2.49405170571927\\
50	-2.38025638675546\\
51	-2.255274339531\\
52	-2.11970833643516\\
53	-1.97420114212595\\
54	-1.8194328208956\\
55	-1.65611787663813\\
56	-1.48500224272617\\
57	-1.30686013947553\\
58	-1.12249081706694\\
59	-0.932715201806797\\
60	-0.738372463449116\\
61	-0.540316520976274\\
62	-0.339412503755461\\
63	-0.136533184360766\\
64	0.0674446014117752\\
65	0.271614667594971\\
66	0.475044465688151\\
67	0.67686777850181\\
68	0.876229823067573\\
69	1.07229065535325\\
70	1.26422849799247\\
71	1.45124298490648\\
72	1.63255831850175\\
73	1.8074263369888\\
74	1.97512949129959\\
75	2.13498373308011\\
76	2.28634131732328\\
77	2.42859352540041\\
78	2.56117331657403\\
79	2.6835579185613\\
80	2.79527137040548\\
81	2.89588703384822\\
82	2.98591953673434\\
83	3.07029754831221\\
84	3.13731307377481\\
85	3.18747631775074\\
86	3.22358119864213\\
87	3.24799608238534\\
88	3.26273381124492\\
89	3.26951112775298\\
90	3.26979923111538\\
91	3.26486694635395\\
92	3.25581776974716\\
93	3.2436218724381\\
94	3.22914399271985\\
95	3.21316802244277\\
96	3.19641899076369\\
97	3.17958306617129\\
98	3.16332613296589\\
99	3.14831144918786\\
100	3.13521685782791\\
101	3.10190141919133\\
102	3.06795504767571\\
103	3.0335529958767\\
104	2.99884236482766\\
105	2.96375530870558\\
106	2.9228247606132\\
107	2.87614231764714\\
108	2.82381156108785\\
109	2.76594778158442\\
110	2.70267767498426\\
111	2.63413901007365\\
112	2.56048026960286\\
113	2.4818602660663\\
114	2.39844773379379\\
115	2.31042089898397\\
116	2.21796702937281\\
117	2.12128196528143\\
118	2.02056963382551\\
119	1.91604154809539\\
120	1.8079162931305\\
121	1.69641900051482\\
122	1.58178081341239\\
123	1.46423834384266\\
124	1.34403312396748\\
125	1.22041775616733\\
126	1.0917883415568\\
127	0.958672914997748\\
128	0.821617471357728\\
129	0.68118362805974\\
130	0.537946235473844\\
131	0.392490946723155\\
132	0.245411758385118\\
133	0.0973085334056617\\
134	-0.0512154826846216\\
135	-0.199538853952133\\
136	-0.347026334133414\\
137	-0.493080217504356\\
138	-0.637109927254582\\
139	-0.778534354550817\\
140	-0.916784135589757\\
141	-1.05130385895232\\
142	-1.18155419620495\\
143	-1.30701394932001\\
144	-1.42718200909931\\
145	-1.54157921937709\\
146	-1.65087672679438\\
147	-1.75678301964137\\
148	-1.85910921333685\\
149	-1.95767394217714\\
150	-2.05230359780406\\
151	-2.14283255146511\\
152	-2.229103360426\\
153	-2.31096695891107\\
154	-2.38828283395771\\
155	-2.46091918657632\\
156	-2.52875307860805\\
157	-2.59167056566952\\
158	-2.64956681656642\\
159	-2.70234621954716\\
160	-2.74992247575397\\
161	-2.79221868021219\\
162	-2.82916739067913\\
163	-2.86071068465276\\
164	-2.88680020481703\\
165	-2.90739719317583\\
166	-2.92247251410147\\
167	-2.93200666649622\\
168	-2.9359897852375\\
169	-2.93442163204862\\
170	-2.92731157590807\\
171	-2.91447723200773\\
172	-2.89587112495493\\
173	-2.87153753163979\\
174	-2.84153276760255\\
175	-2.80592503632335\\
176	-2.76479424777985\\
177	-2.71823180701134\\
178	-2.66634037355423\\
179	-2.60923359273265\\
180	-2.5470357998998\\
181	-2.4798816988293\\
182	-2.40791601555012\\
183	-2.33129312900512\\
184	-2.25017667998697\\
185	-2.16473915987102\\
186	-2.07516148071859\\
187	-1.98163252836785\\
188	-1.88434870016172\\
189	-1.78351342898462\\
190	-1.67933669529062\\
191	-1.57203452880716\\
192	-1.46182850158922\\
193	-1.34894521408087\\
194	-1.23361577581365\\
195	-1.11607528233613\\
196	-0.996562289925689\\
197	-0.874389669885941\\
198	-0.748619769713803\\
199	-0.619767400018928\\
200	-0.488359508449031\\
201	-0.354932960100249\\
202	-0.22003228991363\\
203	-0.0842074373026623\\
204	0.0519885269212751\\
205	0.187984907776692\\
206	0.323202197653193\\
207	0.457092277360266\\
208	0.58911349261381\\
209	0.71873280402378\\
210	0.84542788236652\\
211	0.968689141934131\\
212	1.08802170530105\\
213	1.20294729339303\\
214	1.31386622797824\\
215	1.42202654023644\\
216	1.52723181688611\\
217	1.62929214852679\\
218	1.72802440088599\\
219	1.82325247003046\\
220	1.91480752177862\\
221	2.00252821558057\\
222	2.08626091315552\\
223	2.16585987219546\\
224	2.24118742545765\\
225	2.31211414557765\\
226	2.37851899593955\\
227	2.44028946794074\\
228	2.49732170498571\\
229	2.54952061353702\\
230	2.59679996154197\\
231	2.63908246454131\\
232	2.67629985975151\\
233	2.708392968395\\
234	2.73531174653382\\
235	2.75701532464156\\
236	2.7734720361263\\
237	2.78465943499399\\
238	2.79056430281786\\
239	2.79118264515423\\
240	2.78651967752015\\
241	2.77650846430324\\
242	2.76100164041778\\
243	2.74003661168859\\
244	2.71366222102825\\
245	2.68193861865263\\
246	2.6449371033588\\
247	2.60273993549486\\
248	2.55544012236782\\
249	2.50314117694664\\
250	2.44595685082253\\
};
\addplot [color=green,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-9.85853286717056\\
2	-9.67879126181083\\
3	-9.46904279556376\\
4	-9.23620085000145\\
5	-8.98603100356496\\
6	-8.72332774130306\\
7	-8.45206534490083\\
8	-8.17552643263851\\
9	-7.89641122273549\\
10	-7.61693022805663\\
11	-7.33888275581034\\
12	-7.06372328169246\\
13	-6.79261749408816\\
14	-6.52648955928182\\
15	-6.26606194177294\\
16	-6.01188892297132\\
17	-5.76438479471598\\
18	-5.52384755906751\\
19	-5.30018620921843\\
20	-5.09627271455498\\
21	-4.9096699146899\\
22	-4.73828563466089\\
23	-4.58031774553822\\
24	-4.43420840164101\\
25	-4.29860586325742\\
26	-4.17233260536146\\
27	-4.05435864680463\\
28	-3.94377922340455\\
29	-3.83979608174297\\
30	-3.74170179558162\\
31	-3.64886660921767\\
32	-3.56038783274215\\
33	-3.47568044004874\\
34	-3.39439518574011\\
35	-3.31620570057525\\
36	-3.24080669417516\\
37	-3.16791240012313\\
38	-3.09725523309807\\
39	-3.02858463159915\\
40	-2.96166606310855\\
41	-2.89074814558252\\
42	-2.81198781324819\\
43	-2.72582858938025\\
44	-2.63272442857607\\
45	-2.53313794561775\\
46	-2.42753869103034\\
47	-2.31640149265257\\
48	-2.20020487666489\\
49	-2.07942957596713\\
50	-1.95455712874224\\
51	-1.82606856561634\\
52	-1.69444318012367\\
53	-1.55608109223103\\
54	-1.41193734830663\\
55	-1.26305887800148\\
56	-1.11046762172021\\
57	-0.955154725180784\\
58	-0.798075988585969\\
59	-0.640148460495452\\
60	-0.482248038926187\\
61	-0.325207925409708\\
62	-0.169817770594472\\
63	-0.0168233511246421\\
64	0.13307337453555\\
65	0.279128061892192\\
66	0.420720475309443\\
67	0.557285463825047\\
68	0.688301218121277\\
69	0.813288870764017\\
70	0.931812256624754\\
71	1.04347785277802\\
72	1.14793489922716\\
73	1.24487568634151\\
74	1.3340359822761\\
75	1.41519556417273\\
76	1.48817881078555\\
77	1.55285531140274\\
78	1.60914044650288\\
79	1.65876115854338\\
80	1.70327134522728\\
81	1.7427283462715\\
82	1.77721329065271\\
83	1.80683121113384\\
84	1.83171125674148\\
85	1.85200704469548\\
86	1.86789719853371\\
87	1.87958612482932\\
88	1.88730508708766\\
89	1.89131364227937\\
90	1.89190151318594\\
91	1.88939097850579\\
92	1.88413987272266\\
93	1.87654529933515\\
94	1.86704817447978\\
95	1.85613873357599\\
96	1.84436315173959\\
97	1.83233144974188\\
98	1.82072688165755\\
99	1.81031702848704\\
100	1.80196685441071\\
101	1.77389195474505\\
102	1.74321842598986\\
103	1.71012033706109\\
104	1.67476942036915\\
105	1.63733459036312\\
106	1.59798152573992\\
107	1.55687231264229\\
108	1.51416514559501\\
109	1.47001408247381\\
110	1.42456884946205\\
111	1.37797469171832\\
112	1.3303722653468\\
113	1.28188688390271\\
114	1.23259597580035\\
115	1.18263586091841\\
116	1.13213779401536\\
117	1.0812279440872\\
118	1.03002739901774\\
119	0.978652191652523\\
120	0.927213343694977\\
121	0.875816924115701\\
122	0.824564119076297\\
123	0.773551310687525\\
124	0.722870162242166\\
125	0.672607707878788\\
126	0.622846444938762\\
127	0.57366442757094\\
128	0.525135360413082\\
129	0.477328691433653\\
130	0.430309703250276\\
131	0.384139602450597\\
132	0.338875606627045\\
133	0.294571028998752\\
134	0.251275360632126\\
135	0.209034350386888\\
136	0.167890082807764\\
137	0.127881054254703\\
138	0.0890422476179598\\
139	0.0514052060000418\\
140	0.0149981057662123\\
141	-0.0201541706294322\\
142	-0.0540264964097086\\
143	-0.0865981403803602\\
144	-0.117854146209355\\
145	-0.147782576561612\\
146	-0.176374429672513\\
147	-0.203623554511549\\
148	-0.229526564369198\\
149	-0.254082748746223\\
150	-0.27729398347125\\
151	-0.299164639018747\\
152	-0.319701487044379\\
153	-0.338913605197403\\
154	-0.356812280309628\\
155	-0.373410910096871\\
156	-0.388724903541532\\
157	-0.402771580153344\\
158	-0.415570068329553\\
159	-0.427141203055489\\
160	-0.43750742320173\\
161	-0.446692668684958\\
162	-0.454722277766197\\
163	-0.461622884762722\\
164	-0.467422318448672\\
165	-0.472149501414719\\
166	-0.475834350649247\\
167	-0.478507679592799\\
168	-0.480201101904445\\
169	-0.480946937163513\\
170	-0.480778118713288\\
171	-0.479728103835068\\
172	-0.477830786421873\\
173	-0.475120412301351\\
174	-0.471631497337404\\
175	-0.467398748420041\\
176	-0.462456987433241\\
177	-0.456841078271356\\
178	-0.450585856956121\\
179	-0.443726064888701\\
180	-0.436296285254678\\
181	-0.428330882584488\\
182	-0.419863945457647\\
183	-0.410929232326322\\
184	-0.401560120422278\\
185	-0.391789557701102\\
186	-0.381650017768838\\
187	-0.37117345772865\\
188	-0.360391278878947\\
189	-0.349334290189373\\
190	-0.338032674477207\\
191	-0.326515957203869\\
192	-0.31481297780938\\
193	-0.302951707185549\\
194	-0.290956049088701\\
195	-0.278853196287504\\
196	-0.266669538987517\\
197	-0.254430645533498\\
198	-0.242161245520543\\
199	-0.229885215223965\\
200	-0.217625565258671\\
201	-0.205404430380142\\
202	-0.193243061340699\\
203	-0.181161818716612\\
204	-0.16918016862358\\
205	-0.157316680240286\\
206	-0.145589025061848\\
207	-0.13401397780722\\
208	-0.122607418906728\\
209	-0.111384338498045\\
210	-0.100358841860918\\
211	-0.0895441562228643\\
212	-0.0789526388698699\\
213	-0.0685957864977689\\
214	-0.0584842457415437\\
215	-0.0486278248211824\\
216	-0.0390355062440223\\
217	-0.0297154605046698\\
218	-0.0206750607246457\\
219	-0.0119208981748617\\
220	-0.003458798624902\\
221	0.00470616053611371\\
222	0.0125694440054868\\
223	0.0201272982074969\\
224	0.0273768075390363\\
225	0.0343157307941417\\
226	0.040942480657691\\
227	0.0472561027627565\\
228	0.0532562543630937\\
229	0.0589431826713147\\
230	0.0643177029123316\\
231	0.0693811761406529\\
232	0.0741354868690714\\
233	0.0785830205551822\\
234	0.0827266409910235\\
235	0.0865696676399299\\
236	0.0901158529634276\\
237	0.0933693597796921\\
238	0.0963347386937199\\
239	0.0990169056379524\\
240	0.101421119560625\\
241	0.10355296029761\\
242	0.105418306661964\\
243	0.107023314783843\\
244	0.108374396731783\\
245	0.109478199444782\\
246	0.110341584002916\\
247	0.110971605262587\\
248	0.111375491880835\\
249	0.111560626751497\\
250	0.111534527874297\\
};
\end{axis}
%
%\begin{axis}[%
%width=5.729in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
